HCN production in Titan's Atmosphere: Coupling quantum chemistry and disequilibrium atmospheric modeling

Hydrogen cyanide (HCN) is a critical reactive source of nitrogen for building key biomolecules relevant for the origin of life. Still, many HCN reactions remain uncharacterized by experiments and theory, and the complete picture of HCN production in planetary atmospheres is not fully understood. To improve this situation, we develop a novel technique making use of computational quantum chemistry, experimental data, and atmospheric numerical simulations. First, we use quantum chemistry simulations to explore the entire field of possible reactions for a list of primary species in N2-, CH4-, and H2-dominated atmospheres. In this process, we discover 33 new reactions with no previously known rate coefficients. From here, we develop a consistent reduced atmospheric hybrid chemical network (CRAHCN) containing experimental values when available, and our calculated rate coefficients otherwise. Next, we couple CRAHCN to a 1D chemical kinetic model (ChemKM) to compute the HCN abundance as a function of atmospheric depth on Titan. Our simulated atmospheric HCN profile agrees very well with the Cassini observations. CRAHCN contains 104 reactions however nearly all of the simulated atmospheric HCN profile can be obtained using a scaled down network of only 19 dominant reactions. From here, we form a complete picture of HCN chemistry in Titan's atmosphere, from the dissociation of the main atmospheric species, down to the direct production of HCN along 4 major channels. One of these channels was first discovered and characterized in Pearce et al. (2019) and this work.

==> (inline-0) <==
\begin{longtable*}{cclcccccc}
\caption{Quantum Chemistry Data at the BHandHLYP/aug-cc-pVDZ level of theory. Cartesian coordinates are in angstroms. Energies are in kJ mol$^{-1}$. E$_e$ is the electronic energy, ZPE is the zero point energy, and q$_x$ are the partition functions. \label{quantumdata}} \\
Reac. & Species & Geometry (Atom, X, Y, Z) & E$_e$ + ZPE & E$_e$ + Gibbs & q$_t$/V(m$^{-3}$) & q$_e$ & q$_v$ & q$_r$ \\ \hline \\[-2mm]
1 & HCN & N, 0.00000, 0.00000, 0.64811 & -245122.398339 & -245173.207015 & 1.36E+32 & 1 & 1.05E+00	& 1.38E+02 \\
 & & C, 0.00000, 0.00000, -0.49567 & & & & & & \\
& & H, 0.00000, 0.00000, -1.56273 & & & & & & \\
 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
 & TS & N, -0.76358, 0.08731, -0.00001 & -346112.801943 & -346186.778031 & 2.45E+32 & 2 &	4.55E+01 &	1.36E+04 \\
& & C, -1.89773, -0.05651, 0.00000 & & & & & & \\
& & H, -2.95631, -0.19091, 0.00001 & & & & & & \\
& & C, 2.94136, -0.10639, 0.00000 & & & & & & \\
& & H, 2.03961, 0.55715, 0.00001 & & & & & & \\
& \ce{HCNCH_a} & N, 0.00148, 0.00058, -0.00133 & -346294.121599 & -346357.474914 & 2.45E+32 &	2 &	1.61E+00 &	6.51E+03 \\
& & C, 1.20814, 0.11819, -0.07762 & & & & & & \\
& & H, 2.02209, -0.40519, 0.40294 & & & & & & \\
& & C, -1.23930, -0.16654, -0.03274 & & & & & & \\
& & H, -1.84556, 0.69126, 0.26850 & & & & & & \\
2 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & -243333.949747 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & & \\
& TS & N, 0.00000, 0.00000, 2.70742 & -486566.187624 & -486639.801393 & 3.63E+32 &	1 &	3.31E+02 &	1.62E+03 \\
& & C, 0.00000, 0.00000, 1.55000 & & & & & & \\
& & C, 0.00000, 0.00000, -1.55000 & & & & & & \\
& & N, 0.00000, 0.00000, -2.70742 & & & & & & \\
 & NCCN & N, 0.00000, 0.00000, 1.83954 & -487158.907377 & -487217.912864 & 3.63E+32 &	1 &	2.26E+00 &	6.53E+02 \\
& & N, 0.00000, 0.00000, -1.83954 & & & & & & \\
& & C, 0.00000, 0.00000, 0.69244 & & & & & & \\
& & C, 0.00000, 0.00000, -0.69244 & & & & & & \\
3 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & -243333.949747 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & & \\
& TS & N, 0.00000, 0.00000, 1.70471 & -486570.094368 & -486647.097658 & 3.63E+32 &	1 &	6.14E+02 &	3.42E+03 \\
& & C, 0.00000, 0.00000, 2.86117 & & & & & & \\
& & C, 0.00000, 0.00000, -1.61529 & & & & & & \\
& & N, 0.00000, 0.00000, -2.77261 & & & & & & \\
 & CNCN & N, -0.69198, 0.00006, 0.00136 & -487073.896312 & -487118.521936 & 3.63E+32 & 1 &	1.87E+00 &	2.38E+00 \\
& & C, -1.86610, -0.00005, 0.00367 & & & & & & \\
& & C, 0.61572, 0.00003, -0.00121 & & & & & & \\
& & N, 1.76373, -0.00003, -0.00347 & & & & & & \\
4 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & -243333.949747 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & & \\
 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & -144978.308907 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & & \\
 & TS & N, 0.58197, -1.89103, 0.00000 & -388221.594888 & -388295.536845 & 2.54E+32 &	2 &	3.07E+01 &	1.42E+04\\
& & C, 0.00000, -0.89073, 0.00000 & & & & & & \\
& & N, -0.61583, 2.24945, 0.00000 & & & & & & \\
& & H , 0.23703, 2.83539, 0.00000 & & & & & & \\
& HNCN & N, -1.29395, 0.02090, -0.00000 & -388694.203267 & -388756.367230 & 2.54E+32 &	2 &	1.23E+00 &	3.07E+03 \\
& & C, -0.11079, 0.00123, 0.00000 & & & & & & \\
& & N, 1.15517, -0.13112, -0.00000 & & & & & & \\
& & H, 1.63619, 0.76421, -0.00000 & & & & & & \\
5/52 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & -243333.949747 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & & \\
 & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143303.088167 & -143303.088167 & 5.07E+31 &	4 & 1.00E+00 &	1.00E+00 \\
 & TS & N, 0.00000, 0.00000, -1.93885 & -386587.890641 & -386657.474267 & 2.45E+32 &	3 &	2.72E+01 &	1.91E+03 \\
& & C, 0.00000, 0.00000, -0.78139 & & & & & & \\
& & N, 0.00000, 0.00000, 2.60861 & & & & & & \\
 & \ce{CN2} & N, 0.00000, 0.00000, 1.22410 & -387063.565603 & -387120.620344 & 2.45E+32 &	3 &	1.29E+00 &	2.58E+02 \\
& & C, 0.00000, 0.00000, 0.00000 & & & & & & \\
& & N, 0.00000, 0.00000, -1.22410 & & & & & & \\
6/53 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & -243333.949747 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & & \\
 & \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143024.189856 & -143024.189856 & 5.07E+31 & 2 &	1.00E+00 &	1.00E+00 \\
 & TS & N, 0.00000, 0.00000, -2.06487 & -386310.656219 & -386381.794142 & 2.45E+32 &	3 &	4.33E+01 &	2.25E+03 \\
& & C, 0.00000, 0.00000, -0.90738 & & & & & & \\
& & N, 0.00000, 0.00000, 2.84262 & & & & & & \\
 & \ce{CN2} & N, 0.00000, 0.00000, 1.22410 & -387063.565603 & -387120.620344 & 2.45E+32 &	3 &	1.29E+00 &	2.58E+02 \\
& & C, 0.00000, 0.00000, 0.00000 & & & & & & \\
& & N, 0.00000, 0.00000, -1.22410 & & & & & & \\
7 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & -243333.949747 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & & \\
 & \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & -104507.305488 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & & \\
 & TS & N, -2.45144, 0.00112, -0.16220 & -347740.911250 & -347818.279484 & 2.54E+32 &	1 &	1.10E+02 &	3.16E+04 \\
& & C, -1.29638, 0.00061, -0.08579 & & & & & & \\
& & C, 2.76473, -0.00127, 0.18294 & & & & & & \\
& & H, 2.85301, 0.23880, -0.86645 & & & & & & \\
& & H, 2.76179, -1.03319, 0.50199 & & & & & & \\
& & H, 2.73516, 0.79055, 0.91698 & & & & & & \\
& \ce{CH3CN} & N, -1.42840, 0.00000, -0.00000 & -348246.291120 & -348309.282116 & 2.54E+32 &	1 &	1.42E+00 &	7.40E+03 \\
& & C, -0.28170, -0.00000, 0.00000 & & & & & & \\
& & C, 1.17541, 0.00000, -0.00000 & & & & & & \\
& & H, 1.54550, 0.89417, -0.50003 & & & & & & \\
& & H, 1.54550, -0.88012, -0.52436 & & & & & & \\
& & H, 1.54550, -0.01404, 1.02439 & & & & & & \\
8 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & -243333.949747 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & & \\
 & \ce{^3CH2} & C, 0.00000, 0.00000, 0.10395 & -102701.224038 & -102749.428218 & 5.08E+31 &	3 &	1.01E+00 &	8.96E+01 \\
& & H, 0.00000, -0.99689, -0.31186 & & & & & & \\
& & H, 0.00000, 0.99689, -0.31186 & & & & & & \\
 & TS & N, 0.16423, 2.27874, 0.00000 & -345986.730684 & -346064.133050 & 2.45E+32 &	2 &	7.76E+01 &	2.35E+04 \\
& & C, 0.00000, 1.13295, 0.00000 & & & & & & \\
& & C, -0.24132, -2.80967, 0.00000 & & & & & & \\
& & H, 0.14913, -2.94544, 0.99804 & & & & & & \\
& & H, 0.14913, -2.94544, -0.99804 & & & & & & \\
 & \ce{CH2CN} & N, 1.35314, 0.00000, 0.00000 & -346564.991808 & -346628.628677 & 2.45E+32 &	2 &	1.40E+00 &	5.05E+03 \\
& & C, 0.19060, -0.00001, 0.00000 & & & & & & \\
& & C, -1.19240, 0.00000, 0.00000 & & & & & & \\
& & H, -1.73057, 0.93601, 0.00000 & & & & & & \\
& & H, -1.73058, -0.93600, 0.00000 & & & & & & \\
9 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & -243333.949747 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & & \\
 & \ce{^1CH2} & C, 0.00000, 0.17399, 0.00000 & -102649.483309 & -102697.613975 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
& & H, 0.86403, -0.52196, 0.00000 & & & & & & \\
& & H, -0.86403, -0.52196, 0.00000 & & & & & & \\
 & TS & N, -2.46797, -0.00002, -0.00001 & -345935.788108 & 	-346015.033574 & 2.45E+32 &	2 &	1.72E+02 &	2.24E+04 \\
& & C, -1.31059, 0.00003, 0.00002 & & & & & & \\
& & C, 2.96941, -0.00001, -0.00001 & & & & & & \\
& & H, 3.66148, -0.86593, 0.00001 & & & & & & \\
& & H, 3.66141, 0.86596, 0.00001 & & & & & & \\
 & \ce{CH2CN} & N, 1.35314, 0.00000, 0.00000 & -346564.991808 & -346628.628677 & 2.45E+32 &	2 &	1.40E+00 &	5.05E+03 \\
& & C, 0.19060, -0.00001, 0.00000 & & & & & & \\
& & C, -1.19240, 0.00000, 0.00000 & & & & & & \\
& & H, -1.73057, 0.93601, 0.00000 & & & & & & \\
& & H, -1.73058, -0.93600, 0.00000 & & & & & & \\
10 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & -243333.949747 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & & \\
 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
& TS & N, 1.88160, 0.04989, -0.00002 & -344283.545205 & -344354.543975 & 2.36E+32 &	3 &	1.87E+01 &	5.12E+03 \\
& & C, 0.72976, -0.05904, 0.00004 & & & & & & \\
& & C, -2.36024, -0.06187, -0.00002 & & & & & & \\
& & H, -3.38833, 0.37626, 0.00004 & & & & & & \\
 & \ce{^3HCCN} & N, -1.28160, 0.01171, 0.00000 & -344845.446838 & -344907.174969 & 2.36E+32 &	3 &	1.50E+00 &	1.51E+03 \\
& & C, -0.08625, 0.01570, -0.00000 & & & & & & \\
& & C, 1.21490, -0.08477, 0.00000 & & & & & & \\
& & H, 2.19935, 0.33243, 0.00000 & & & & & & \\
11 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & -243333.949747 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & & \\
 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
 & TS & N, 2.07842, 0.11628, -0.00002 & -344272.746523 & -344346.063611 & 2.36E+32 &	1 &	4.43E+01 &	1.65E+04 \\
& & C, 0.95421, -0.15892, 0.00002 & & & & & & \\
& & C, -2.83567, -0.12840, -0.00001 & & & & & & \\
& & H, -3.26013, 0.90992, 0.00003 & & & & & & \\
& \ce{^1HCCN} & N, -1.26348, 0.01994, 0.00000 & -344766.495428 & -344827.396526 & 2.36E+32 &	1 &	1.45E+00 &	3.36E+03 \\
& & C, -0.09808, 0.00643, -0.00000 & & & & & & \\
& & C, 1.27584, -0.16493, 0.00000 & & & & & & \\
& & H, 1.77782, 0.81150, 0.00000 & & & & & & \\
12 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & -243333.949747 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & & \\
& H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
& TS & N, 0.00000, 0.00000, -0.81946 & -244592.147108 & -244650.346567 & 1.36E+32 &	1 &	9.60E+00 &	2.97E+02 \\
& & C, 0.00000, 0.00000, 0.33803 & & & & & & \\
& & H, 0.00000, 0.00000, 3.70803 & & & & & & \\
 & HCN & N, 0.00000, 0.00000, 0.64811 & -245122.398339 & -245173.207015 & 1.36E+32 & 1 & 1.05E+00	& 1.38E+02 \\
 & & C, 0.00000, 0.00000, -0.49567 & & & & & & \\
& & H, 0.00000, 0.00000, -1.56273 & & & & & & \\
13/70  & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143303.088167 & -143303.088167 & 5.07E+31 &	4 &	1.00E+00 &	1.00E+00 \\
 & \ce{^3CH2} & C, 0.00000, 0.00000, 0.10395 & -102701.224038 & -102749.428218 & 5.08E+31 &	3 &	1.01E+00 &	8.96E+01 \\
& & H, 0.00000, -0.99689, -0.31186 & & & & & & \\
& & H, 0.00000, 0.99689, -0.31186 & & & & & & \\
& TS & C, 1.57889, 0.00000, -0.09079 & -246006.522337 & -246074.837847 & 1.43E+32 &	2 &	8.15E+00 &	9.79E+03 \\
& & N, -1.86978, 0.00000, 0.00484 & & & & & & \\
& & H, 1.80756, -0.99713, 0.25544 & & & & & & \\
& & H, 1.80757, 0.99713, 0.25544 & & & & & & \\
& \ce{H2CN} & C, -0.50346, 0.00000, 0.00005 & -246571.579821 & -246629.894802 & 1.43E+32 &	2 &	1.02E+00 &	1.39E+03 \\
& & N, 0.73653, 0.00000, -0.00006 & & & & & & \\
& & H, -1.06749, 0.93849, 0.00008 & & & & & & \\
& & H, -1.06748, -0.93850, 0.00008 & & & & & & \\
14  & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143303.088167 & -143303.088167 & 5.07E+31 &	4 &	1.00E+00 &	1.00E+00 \\
& TS & N, 0.00000, 0.00000, 1.92000 & -286606.695105 & -286661.308131 & 1.43E+32 &	1 &	1.00E+00 &	6.35E+02 \\
& & N, 0.00000, 0.00000, -1.92000 & & & & & & \\
& \ce{N2} & N, 0.00000, 0.00000, 0.54524 & -287431.443420 & -287479.813007 & 1.43E+32 &	1 &	1.00E+00 &	5.12E+01 \\
& & N, 0.00000, 0.00000, -0.54524 & & & & & & \\
15  & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143303.088167 & -143303.088167 & 5.07E+31 &	4 &	1.00E+00 &	1.00E+00 \\
& H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
& TS & N, 0.00000, 0.00000, 0.46625 & -144611.321768 & -144662.936473 & 5.63E+31 &	3 &	1.00E+00 &	1.61E+02 \\
& & H, 0.00000, 0.00000, -3.26375 & & & & & & \\
 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & -144978.308907 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & & \\
16/75  & \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143024.189856 & -143024.189856 & 5.07E+31 & 2 &	1.00E+00 &	1.00E+00 \\
 & \ce{^3CH2} & C, 0.00000, 0.00000, 0.10395 & -102701.224038 & -102749.428218 & 5.08E+31 &	3 &	1.01E+00 &	8.96E+01 \\
& & H, 0.00000, -0.99689, -0.31186 & & & & & & \\
& & H, 0.00000, 0.99689, -0.31186 & & & & & & \\
& TS & C, 1.62503, -0.00000, -0.09502 & -245898.876837 & -245967.284239 & 1.43E+32 &	2 &	8.02E+00 &	1.03E+04 \\
& & N, -1.91358, 0.00001, 0.00430 & & & & & & \\
& & H, 1.82238, -0.99717, 0.26999 & & & & & & \\
& & H, 1.82250, 0.99714, 0.27000 & & & & & & \\
& \ce{H2CN} & C, -0.50346, 0.00000, 0.00005 & -246571.579821 & -246629.894802 & 1.43E+32 &	2 &	1.02E+00 &	1.39E+03 \\
& & N, 0.73653, 0.00000, -0.00006 & & & & & & \\
& & H, -1.06749, 0.93849, 0.00008 & & & & & & \\
& & H, -1.06748, -0.93850, 0.00008 & & & & & & \\
17/77  & \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143024.189856 & -143024.189856 & 5.07E+31 & 2 &	1.00E+00 &	1.00E+00 \\
 & \ce{^1CH2} & C, 0.00000, 0.17399, 0.00000 & -102649.483309 & -102697.613975 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
& & H, 0.86403, -0.52196, 0.00000 & & & & & & \\
& & H, -0.86403, -0.52196, 0.00000 & & & & & & \\
& TS & C, 1.58160, 0.00000, -0.12834 & -245876.60472 & -245943.520839 & 1.43E+32 &	2 &	4.58E+00 &	9.89E+03 \\
& & N, -1.90566, 0.00000, 0.00986 & & & & & & \\
& & H, 1.92501, -0.92282, 0.35051 & & & & & & \\
& & H, 1.92501, 0.92282, 0.35051 & & & & & & \\
& \ce{H2CN} & C, -0.50346, 0.00000, 0.00005 & -246571.579821 & -246629.894802 & 1.43E+32 &	2 &	1.02E+00 &	1.39E+03 \\
& & N, 0.73653, 0.00000, -0.00006 & & & & & & \\
& & H, -1.06749, 0.93849, 0.00008 & & & & & & \\
& & H, -1.06748, -0.93850, 0.00008 & & & & & & \\
18  & \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143024.189856 & -143024.189856 & 5.07E+31 & 2 &	1.00E+00 &	1.00E+00 \\
& TS & N, 0.00000, 0.00000, 1.95000 & -286391.952835 & -286446.642000 & 1.43E+32 &	1 &	1.00E+00 &	6.55E+02 \\
& & N, 0.00000, 0.00000, -1.95000 & & & & & & \\
& \ce{N2} & N, 0.00000, 0.00000, 0.54524 & -287431.443420 & -287479.813007 & 1.43E+32 &	1 &	1.00E+00 &	5.12E+01 \\
& & N, 0.00000, 0.00000, -0.54524 & & & & & & \\
19  & \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143024.189856 & -143024.189856 & 5.07E+31 & 2 &	1.00E+00 &	1.00E+00 \\
& H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
& TS & N, 0.00000, 0.00000, 0.44250 & -144332.302007 & -144383.656787 & 5.63E+31	& 3 &	1.00E+00 &	1.45E+02 \\
& & H, 0.00000, 0.00000, -3.0975f0 & & & & & & \\
 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & -144978.308907 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & & \\
20/82 & \ce{CH4} & C, 0.00006, -0.00000, -0.00001 & -106174.920693 & -106226.540649 & 6.21E+31 &	1 &	1.01E+00 &	4.36E+02 \\
& & H, -1.07741, 0.05086, 0.15637 & & & & & & \\
& & H, 0.23679, -0.86565, -0.61803 & & & & & & \\
& & H, 0.33754, 0.90709, -0.50065 & & & & & & \\
& & H, 0.50273, -0.09229, 0.96235 & & & & & & \\
 & \ce{^1CH2} & C, 0.00000, 0.17399, 0.00000 & -102649.483309 & -102697.613975 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
& & H, 0.86403, -0.52196, 0.00000 & & & & & & \\
& & H, -0.86403, -0.52196, 0.00000 & & & & & & \\
& TS & C, -0.00806, 0.00802, 0.00701 & -208827.940551 & -208896.563244 & 1.59E+32 &	1 &	1.48E+01 &	1.10E+04 \\
& & H, 0.07029, -0.02310, 1.11147 & & & & & & \\
& & H, 1.05259, 0.00169, -0.31133 & & & & & & \\
& & C, 0.32334, 2.72536, 0.35891 & & & & & & \\
& & H, 0.20227, 3.51229, -0.38377 & & & & & & \\
& & H, -0.17412, 2.99764, 1.28722 & & & & & & \\
& & H, 1.37962, 2.53981, 0.53629 & & & & & & \\
& & H, -0.18449, 1.82949, -0.06140 & & & & & & \\
& \ce{C2H6} & C, -0.76053, 0.00001, -0.00000 & -209247.484949 & -209308.094616 & 1.59E+32 &	1 &	1.34E+00 &	4.80E+03 \\
& & C, 0.76053, -0.00001, 0.00000 & & & & & & \\
& & H, -1.15654, 0.65419, 0.77923 & & & & & & \\
& & H, -1.15654, 0.34777, -0.95614 & & & & & & \\
& & H, -1.15657, -1.00190, 0.17691 & & & & & & \\
& & H, 1.15654, -0.34777, 0.95614 & & & & & & \\
& & H, 1.15657, 1.00190, -0.17691 & & & & & & \\
& & H, 1.15654, -0.65419, -0.77923 & & & & & & \\
21 & \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & -104507.305488 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & & \\
& TS & C, 1.62000, 0.00063, -0.00005 & -208914.219732 & -208987.229636 & 1.59E+32 & 1 &	5.67E+01 &	1.68E+04 \\
& & C, -1.62000, -0.00063, 0.00005 & & & & & & \\
& & H, 1.65102, -0.73297, 0.79158 & & & & & & \\
& & H, 1.65081, -0.31812, -1.03119 & & & & & & \\
& & H, 1.65031, 1.05301, 0.23946 & & & & & & \\
& & H, -1.65081, 0.31794, 1.03124 & & & & & & \\
& & H, -1.65031, -1.05297, -0.23966 & & & & & & \\
& & H, -1.65102, 0.73311, -0.79144 & & & & & & \\
& \ce{C2H6} & C, -0.76053, 0.00001, -0.00000 & -209247.484949 & -209308.094616 & 1.59E+32 &	1 &	1.34E+00 &	4.80E+03 \\
& & C, 0.76053, -0.00001, 0.00000 & & & & & & \\
& & H, -1.15654, 0.65419, 0.77923 & & & & & & \\
& & H, -1.15654, 0.34777, -0.95614 & & & & & & \\
& & H, -1.15657, -1.00190, 0.17691 & & & & & & \\
& & H, 1.15654, -0.34777, 0.95614 & & & & & & \\
& & H, 1.15657, 1.00190, -0.17691 & & & & & & \\
& & H, 1.15654, -0.65419, -0.77923 & & & & & & \\
22  & \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & -104507.305488 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & & \\
& H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
& TS & C, -0.33871, -0.00000, 0.00000 & -105765.011880 & -105824.642236 & 6.21E+31 &	1 &	6.06E+00 &	1.83E+03 \\
& & H, -0.34637, 1.04082, 0.28812 & & & & & & \\
& & H, 3.07129, 0.00002, 0.00000 & & & & & & \\
& & H, -0.34630, -0.76993, 0.75732 & & & & & & \\
& & H, -0.34632, -0.27089, -1.04544 & & & & & & \\
 & \ce{CH4} & C, 0.00006, -0.00000, -0.00001 & -106174.920693 & -106226.540649 & 6.21E+31 &	1 &	1.01E+00 &	4.36E+02 \\
& & H, -1.07741, 0.05086, 0.15637 & & & & & & \\
& & H, 0.23679, -0.86565, -0.61803 & & & & & & \\
& & H, 0.33754, 0.90709, -0.50065 & & & & & & \\
& & H, 0.50273, -0.09229, 0.96235 & & & & & & \\
23/92 & \ce{^3CH2} & C, 0.00000, 0.00000, 0.10395 & -102701.224038 & -102749.428218 & 5.08E+31 &	3 &	1.01E+00 &	8.96E+01 \\
& & H, 0.00000, -0.99689, -0.31186 & & & & & & \\
& & H, 0.00000, 0.99689, -0.31186 & & & & & & \\
& TS & C, 1.67392, 0.00000, 0.06012 & -205407.969502 & -205484.135257 & 1.44E+32 &	1 &	2.82E+02 &	1.34E+04 \\
& & C, -1.67392, 0.00000, -0.06012 & & & & & & \\
& & H, 2.03581, -0.99563, -0.14828 & & & & & & \\
& & H, 2.03581, 0.99563, -0.14829 & & & & & & \\
& & H, -2.03580, 0.99563, 0.14831 & & & & & & \\
& & H, -2.03580, -0.99563, 0.14829 & & & & & & \\
& \ce{C2H4} & C, 0.66260, 0.00000, -0.00001 & -206070.742845 & -206128.939678 & 1.44E+32 &	1 &	1.04E+00 &	2.59E+03 \\
& & C, -0.66260,  0.00000, -0.00004 & & & & & & \\
& & H, 1.23042, -0.92259, 0.00004 & & & & & & \\
& & H, 1.23042, 0.92259, 0.00004 & & & & & & \\
& & H, -1.23042, 0.92259, 0.00010 & & & & & & \\
& & H, -1.23042, -0.92259, 0.00010 & & & & & & \\
24/96 & \ce{^3CH2} & C, 0.00000, 0.00000, 0.10395 & -102701.224038 & -102749.428218 & 5.08E+31 &	3 &	1.01E+00 &	8.96E+01 \\
& & H, 0.00000, -0.99689, -0.31186 & & & & & & \\
& & H, 0.00000, 0.99689, -0.31186 & & & & & & \\
& H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
& TS & C, 0.00000, 0.34834, 0.00000 & -104010.854944 & -104071.422603 & 5.63E+31	& 2 &	6.37E+00 &	1.40E+03 \\
& & H, -0.81124, -2.96376, 0.00000 & & & & & & \\
& & H, 0.40562, 0.43686, -0.99709 & & & & & & \\
& & H, 0.40562, 0.43686, 0.99709 & & & & & & \\
  & \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & -104507.305488 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & & \\
25/97 & \ce{^1CH2} & C, 0.00000, 0.17399, 0.00000 & -102649.483309 & -102697.613975 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
& & H, 0.86403, -0.52196, 0.00000 & & & & & & \\
& & H, -0.86403, -0.52196, 0.00000 & & & & & & \\
 & TS & C, -1.78750, 0.00000, 0.03805 & -205303.566494 & -205376.203577 & 1.44E+32 &	1 &	5.68E+01 &	1.60E+04 \\
& & C, 1.99685, -0.00000, -0.16889 & & & & & & \\
& & H, -2.46075, 0.86666, -0.11561 & & & & & & \\
& & H, -2.46074, -0.86666, -0.11562 & & & & & & \\
& & H, 1.83269, -0.86243, 0.50817 & & & & & & \\
& & H, 1.83269, 0.86244, 0.50814 & & & & & & \\
& \ce{C2H4} & C, 0.66260, 0.00000, -0.00001 & -206070.742845 & -206128.939678 & 1.44E+32 &	1 &	1.04E+00 &	2.59E+03 \\
& & C, -0.66260,  0.00000, -0.00004 & & & & & & \\
& & H, 1.23042, -0.92259, 0.00004 & & & & & & \\
& & H, 1.23042, 0.92259, 0.00004 & & & & & & \\
& & H, -1.23042, 0.92259, 0.00010 & & & & & & \\
& & H, -1.23042, -0.92259, 0.00010 & & & & & & \\
26/99 & \ce{^1CH2} & C, 0.00000, 0.17399, 0.00000 & -102649.483309 & -102697.613975 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
& & H, 0.86403, -0.52196, 0.00000 & & & & & & \\
& & H, -0.86403, -0.52196, 0.00000 & & & & & & \\
 & \ce{H2} & H, 0.00000, 0.00000, 0.37683 & -3031.139750 & -3061.369757 & 2.77E+30 &	1 &	1.00E+00 &	3.52E+00 \\
& & H, 0.00000, 0.00000, -0.37683 & & & & & & \\
& TS & C, -0.00943, 0.04730, -0.00739 & -105680.780589 & -105738.279039 & 6.21E+31 &	1 &	3.00E+00 &	1.57E+03 \\
& & H, -0.00350, -0.06982, 1.09563 & & & & & & \\
& & H, 1.06280, -0.06982, -0.26629 & & & & & & \\
& & H, -0.19002, -2.61283, -0.14879 & & & & & & \\
& & H, 0.38560, -2.41667, 0.30191 & & & & & & \\
 & \ce{CH4} & C, 0.00006, -0.00000, -0.00001 & -106174.920693 & -106226.540649 & 6.21E+31 &	1 &	1.01E+00 &	4.36E+02 \\
& & H, -1.07741, 0.05086, 0.15637 & & & & & & \\
& & H, 0.23679, -0.86565, -0.61803 & & & & & & \\
& & H, 0.33754, 0.90709, -0.50065 & & & & & & \\
& & H, 0.50273, -0.09229, 0.96235 & & & & & & \\
27/ & \ce{^1CH2} & C, 0.00000, 0.17399, 0.00000 & -102649.483309 & -102697.613975 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
100/ & & H, 0.86403, -0.52196, 0.00000 & & & & & & \\
101 & & H, -0.86403, -0.52196, 0.00000 & & & & & & \\
& H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
& TS & C, 0.28767, 0.00000, -0.17522 & -103959.594682 & -104016.688805 & 5.63E+31 &	2 &	2.41E+00 &	9.13E+02 \\
& & H, -2.36569, -0.00001, 0.01259 & & & & & & \\
& & H, 0.31985, -0.86451, 0.51937 & & & & & & \\
& & H, 0.31981, 0.86451, 0.51937 & & & & & & \\
  & \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & -104507.305488 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & & \\
28 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
& TS & C, -2.55027, 0.00002, -0.00002 & -201971.024595 & -202018.204830 & 1.28E+32 &	1 &	1.46E+01 &	1.86E+03 \\
& & C, 2.22973, -0.00003, 0.00002 & & & & & & \\
& & H, -1.42820, -0.00008, -0.00003 & & & & & & \\
& & H, 3.35142, 0.00016, 0.00003 & & & & & & \\
& \ce{C2H2} & C, 0.00000, 0.00000, 0.59918 & -202839.521617 & -202889.287969 & 1.28E+32 &	1 &	1.15E+00 &	1.74E+02 \\
& & C, 0.00000, 0.00000, -0.59918 & & & & & & \\
& & H, 0.00000, 0.00000, 1.66311 & & & & & & \\
& & H, 0.00000, 0.00000, -1.66311 & & & & & & \\
29/ & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
103 & & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
 & \ce{H2} & H, 0.00000, 0.00000, 0.37683 & -3031.139750 & -3061.369757 & 2.77E+30 &	1 &	1.00E+00 &	3.52E+00 \\
& & H, 0.00000, 0.00000, -0.37683 & & & & & & \\
& TS & H, 0.26436, 2.18183, 0.00000 & -104017.536841 & -104075.229578 & 5.63E+31 &	2 &	2.55E+00 &	1.09E+03 \\
& & H, 0.80634, 1.65234, 0.00000 & & & & & & \\
& & C, 0.00000, -0.59561, 0.00000 & & & & & & \\
& & H, -1.07069, -0.26050, 0.00000 & & & & & & \\
  & \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & -104507.305488 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & & \\
30/ & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
104 & & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
& H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
& TS & C, 0.00000, 0.36913, 0.00000 & -102294.045744 & -102351.525816 & 5.08E+31 &	3 &	2.43E+00 &	7.78E+02 \\
& & H, 1.11986, 0.42442, 0.00000 & & & & & & \\
& & H, -1.11986, -2.63919, 0.00000 & & & & & & \\
 & \ce{^3CH2} & C, 0.00000, 0.00000, 0.10395 & -102701.224038 & -102749.428218 & 5.08E+31 &	3 &	1.01E+00 &	8.96E+01 \\
& & H, 0.00000, -0.99689, -0.31186 & & & & & & \\
& & H, 0.00000, 0.99689, -0.31186 & & & & & & \\
31 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
& H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
& TS & C, 0.00000, 0.38237, 0.00000 & -102294.106131 & -102348.593133 & 5.08E+31 &	1 &	2.19E+00 &	7.78E+02 \\
& & H, 1.11054, 0.22839, 0.00000 & & & & & & \\
& & H, -1.11054, -2.52259, 0.00000 & & & & & & \\
 & \ce{^1CH2} & C, 0.00000, 0.17399, 0.00000 & -102649.483309 & -102697.613975 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
& & H, 0.86403, -0.52196, 0.00000 & & & & & & \\
& & H, -0.86403, -0.52196, 0.00000 & & & & & & \\
32 & H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
& TS & H, 0.00000, 0.00000, 1.85000 & -2615.974686 & -2654.096946 & 2.77E+30	& 1 &	1.00E+00 &	4.24E+01 \\
& & H, 0.00000, 0.00000, -1.85000 & & & & & & \\
 & \ce{H2} & H, 0.00000, 0.00000, 0.37683 & -3031.139750 & -3061.369757 & 2.77E+30 &	1 &	1.00E+00 &	3.52E+00 \\
& & H, 0.00000, 0.00000, -0.37683 & & & & & & \\
35 & \ce{H2CN} & C, -0.50346, 0.00000, 0.00005 & -246571.579821 & -246629.894802 & 1.43E+32 &	2 &	1.02E+00 &	1.39E+03 \\
& & N, 0.73653, 0.00000, -0.00006 & & & & & & \\
& & H, -1.06749, 0.93849, 0.00008 & & & & & & \\
& & H, -1.06748, -0.93850, 0.00008 & & & & & & \\
 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & -144978.308907 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & & \\
& TS & C, 0.73737, 0.44137, 0.00000 & -391498.426303 & -391570.816589 & 2.73E+32 &	2 &	9.19E+00 &	2.36E+04 \\
& & N, 1.53028, -0.48839, 0.00000 & & & & & & \\
& & H, 1.01092, 1.50049, 0.00000 & & & & & & \\
& & H, -0.40710, 0.25487, 0.00000 & & & & & & \\
& & N, -1.97746, 0.00575, -0.00000 & & & & & & \\
& & H, -1.89782, -1.02503, 0.00001 & & & & & & \\
36 & \ce{H2CN} & C, -0.50346, 0.00000, 0.00005 & -246571.579821 & -246629.894802 & 1.43E+32 &	2 &	1.02E+00 &	1.39E+03 \\
& & N, 0.73653, 0.00000, -0.00006 & & & & & & \\
& & H, -1.06749, 0.93849, 0.00008 & & & & & & \\
& & H, -1.06748, -0.93850, 0.00008 & & & & & & \\
 & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143303.088167 & -143303.088167 & 5.07E+31 &	4 &	1.00E+00 &	1.00E+00 \\
 & TS & C, 1.11018, 0.34835, 0.00000 & -389877.025148 & -389945.857882 & 2.64E+32 &	3 &	2.08E+00 &	1.72E+04 \\
& & N, 0.40694, -0.67793, 0.00000 & & & & & & \\
& & H, 0.68665, 1.35455, 0.00000 & & & & & & \\
& & H, 2.19962, 0.24787, 0.00000 & & & & & & \\
& & N, -1.77085, 0.15042, 0.00000 & & & & & & \\
37 & \ce{H2CN} & C, -0.50346, 0.00000, 0.00005 & -246571.579821 & -246629.894802 & 1.43E+32 &	2 &	1.02E+00 &	1.39E+03 \\
& & N, 0.73653, 0.00000, -0.00006 & & & & & & \\
& & H, -1.06749, 0.93849, 0.00008 & & & & & & \\
& & H, -1.06748, -0.93850, 0.00008 & & & & & & \\
 & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143303.088167 & -143303.088167 & 5.07E+31 &	4 &	1.00E+00 &	1.00E+00 \\
 & TS & C, -0.61856, 0.42372, 0.00000 & -389859.274143 & -389928.353673 & 2.64E+32 &	3 &	1.99E+00 &	1.98E+04 \\
& & N, -1.44713, -0.45229, 0.00000 & & & & & & \\
& & H, -0.73203, 1.50778, 0.00000 & & & & & & \\
& & H, 0.56977, 0.09565, 0.00000 & & & & & & \\
& & N, 2.00050, -0.13995, 0.00000 & & & & & & \\
38 & \ce{H2CN} & C, -0.50346, 0.00000, 0.00005 & -246571.579821 & -246629.894802 & 1.43E+32 &	2 &	1.02E+00 &	1.39E+03 \\
& & N, 0.73653, 0.00000, -0.00006 & & & & & & \\
& & H, -1.06749, 0.93849, 0.00008 & & & & & & \\
& & H, -1.06748, -0.93850, 0.00008 & & & & & & \\
  & \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143024.189856 & -143024.189856 & 5.07E+31 & 2 &	1.00E+00 &	1.00E+00 \\
  & TS & C, 1.25249, 0.37783, 0.00000 & -389770.217183 & -389842.310787 & 2.64E+32 &	3 &	5.48E+00 &	2.43E+04 \\
& & N, 0.61439, -0.68665, 0.00000 & & & & & & \\
& & H, 0.74820, 1.34797, 0.00000 & & & & & & \\
& & H, 2.34722, 0.36706, 0.00000 & & & & & & \\
& & N, -2.13015, 0.11779, 0.00000 & & & & & & \\
39 & \ce{H2CN} & C, -0.50346, 0.00000, 0.00005 & -246571.579821 & -246629.894802 & 1.43E+32 &	2 &	1.02E+00 &	1.39E+03 \\
& & N, 0.73653, 0.00000, -0.00006 & & & & & & \\
& & H, -1.06749, 0.93849, 0.00008 & & & & & & \\
& & H, -1.06748, -0.93850, 0.00008 & & & & & & \\
  & \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143024.189856 & -143024.189856 & 5.07E+31 & 2 &	1.00E+00 &	1.00E+00 \\
  & TS & C, -1.19854, 0.36771, 0.00000 & -389770.983829 & -389839.118179 & 2.64E+32 &	1 &	3.77E+00 &	2.14E+04 \\
& & N, -0.53772, -0.68350, 0.00000 & & & & & & \\
& & H, -0.71929, 1.34994, 0.00000 & & & & & & \\
& & H, -2.29249, 0.32844, 0.00000 & & & & & & \\
& & N, 1.99529, 0.12855, 0.00000 & & & & & & \\
40/42 & \ce{H2CN} & C, -0.50346, 0.00000, 0.00005 & -246571.579821 & -246629.894802 & 1.43E+32 &	2 &	1.02E+00 &	1.39E+03 \\
& & N, 0.73653, 0.00000, -0.00006 & & & & & & \\
& & H, -1.06749, 0.93849, 0.00008 & & & & & & \\
& & H, -1.06748, -0.93850, 0.00008 & & & & & & \\
 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
 & TS(\ce{^1H2CNCH}) & C, 1.62012, -0.17355, 0.00173 & -347566.780214 & -347646.204214 & 2.54E+32 &	1 &	3.53E+02 &	2.26E+04 \\
& & N, 0.49776, 0.35177, -0.00095 & & & & & & \\
& & H, 1.73068, -1.26022, 0.07476 & & & & & & \\
& & H, 2.52757, 0.43434, -0.06889 & & & & & & \\
& & C, -2.50370, -0.24358, -0.02051 & & & & & & \\
& & H, -2.44110, 0.86624, 0.11346 & & & & & & \\
& \ce{^1H2CNCH} & C, 1.16896, 0.00000, 0.01860 & -348011.303619 & -348073.756387 & 2.54E+32 &	1 &	1.44E+00 &	5.89E+03 \\
& & N, -0.09646, 0.00000, 0.00311 & & & & & & \\
& & H, 1.70259, -0.94062, 0.02575 & & & & & & \\
& & H, 1.70260, 0.94062, 0.02575 & & & & & & \\
& & C, -1.30535, 0.00000, -0.15653 & & & & & & \\
& & H, -1.91163, 0.00000, 0.75431 & & & & & & \\
 & TS(\ce{H2CNC_a}+\ce{H}) & N, 0.10662, -0.11917, 0.00000 & -347782.680330 & -347849.620078 & 2.54E+32 &	1 &	4.99E+00 &	1.03E+04 \\
& & C, 1.26337, -0.35599, 0.00000 & & & & & & \\
& & H, 2.32639, 1.86247, 0.00000 & & & & & & \\
& & C, -1.20365, 0.11552, 0.00000 & & & & & & \\
& & H, -1.71552, 0.20726, 0.94564 & & & & & & \\
& & H, -1.71552, 0.20726, -0.94564 & & & & & & \\
 & TS(\ce{HCN}+\ce{^1CH2}) & C, 2.49373, -0.00000, -0.18807 & -347778.272115 & -347851.295147 & 2.54E+32 &	1 &	3.41E+01 &	1.76E+04 \\
& & N, -0.75428, 0.00000, 0.09126 & & & & & & \\
& & H, 2.29824, 0.86180, 0.48121 & & & & & & \\
& & H, 2.29823, -0.86179, 0.48123 & & & & & & \\
& & C, -1.88857, -0.00000, -0.04875 & & & & & & \\
& & H, -2.94745, -0.00001, -0.18034 & & & & & & \\
41 & \ce{H2CN} & C, -0.50346, 0.00000, 0.00005 & -246571.579821 & -246629.894802 & 1.43E+32 &	2 &	1.02E+00 &	1.39E+03 \\
& & N, 0.73653, 0.00000, -0.00006 & & & & & & \\
& & H, -1.06749, 0.93849, 0.00008 & & & & & & \\
& & H, -1.06748, -0.93850, 0.00008 & & & & & & \\
 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
& TS & C, 1.44461, 0.29188, 0.00000 & -347567.541609 & -347645.022739 & 2.54E+32 &	3 &	4.74E+01 &	2.55E+04 \\
& & N, 0.56154, -0.57774, -0.00000 & & & & & & \\
& & H, 1.18242, 1.35434, 0.00000 & & & & & & \\
& & H, 2.50423, 0.01776, 0.00001 & & & & & & \\
& & C, -2.29014, 0.28729, -0.00000 & & & & & & \\
& & H, -2.54428, -0.80292, 0.00002 & & & & & & \\
43 & \ce{H2CN} & C, -0.50346, 0.00000, 0.00005 & -246571.579821 & -246629.894802 & 1.43E+32 &	2 &	1.02E+00 &	1.39E+03 \\
& & N, 0.73653, 0.00000, -0.00006 & & & & & & \\
& & H, -1.06749, 0.93849, 0.00008 & & & & & & \\
& & H, -1.06748, -0.93850, 0.00008 & & & & & & \\
 & H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
 & TS & C, -0.24004, 0.30788, 0.00000 & -247881.510034 & -247942.915228 & 1.51E+32 &	1 &	2.50E+00 &	3.73E+03 \\
& & N, 0.82681, -0.31274, 0.00000 & & & & & & \\
& & H, -1.21126, -0.23198, -0.00000 & & & & & & \\
& & H, -2.85683, -0.82746, 0.00000 & & & & & & \\
& & H, -0.27931, 1.40138, 0.00000 & & & & & & \\
44 & \ce{H2CN} & C, -0.50346, 0.00000, 0.00005 & -246571.579821 & -246629.894802 & 1.43E+32 &	2 &	1.02E+00 &	1.39E+03 \\
& & N, 0.73653, 0.00000, -0.00006 & & & & & & \\
& & H, -1.06749, 0.93849, 0.00008 & & & & & & \\
& & H, -1.06748, -0.93850, 0.00008 & & & & & & \\
& TS & C, -0.16571, -0.00012, 0.13198 & -246412.093824 & -246471.474757 & 1.43E+32 &	2 &	1.15E+00 &	1.89E+03 \\
& & N, 0.18272, 0.00008, 1.23364 & & & & & & \\
& & H, 1.40834, -0.00002, -0.89602 & & & & & & \\
& & H, -0.75247, -0.00036, -0.76206 & & & & & & \\
45 & HCN & N, 0.00000, 0.00000, 0.64811 & -245122.398339 & -245173.207015 & 1.36E+32 & 1 & 1.05E+00	& 1.38E+02 \\
 & & C, 0.00000, 0.00000, -0.49567 & & & & & & \\
& & H, 0.00000, 0.00000, -1.56273 & & & & & & \\
 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & -243333.949747 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & & \\
 & TS & N, -0.69373, 1.67036, 0.00000 & -488406.854785 & -488481.681535 & 3.73E+32 &	2 &	1.26E+01 &	3.35E+04 \\
& & C, 0.39976, 1.28833, 0.00000 & & & & & & \\
& & H, 1.46398, 1.16961, 0.00000 & & & & & & \\
& & C, 0.00000, -0.96651, 0.00000 & & & & & & \\
& & N, 0.14194, -2.11329, 0.00000 & & & & & & \\
46 & HCN & N, 0.00000, 0.00000, 0.64811 & -245122.398339 & -245173.207015 & 1.36E+32 & 1 & 1.05E+00	& 1.38E+02 \\
 & & C, 0.00000, 0.00000, -0.49567 & & & & & & \\
& & H, 0.00000, 0.00000, -1.56273 & & & & & & \\
  & \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143024.189856 & -143024.189856 & 5.07E+31 & 2 &	1.00E+00 &	1.00E+00 \\
   & TS & N, 0.00000, 0.00000, 0.79665 & -388150.409707 & -388218.578189 & 2.54E+32 &	2 &	1.92E+01 &	2.21E+03 \\
& & C, 0.00000, 0.00000, 1.94046 & & & & & & \\
& & H, 0.00000, 0.00000, 3.00752 & & & & & & \\
& & N, 0.00000, 0.00000, -2.88955 & & & & & & \\
47 & HCN & N, 0.00000, 0.00000, 0.64811 & -245122.398339 & -245173.207015 & 1.36E+32 & 1 & 1.05E+00	& 1.38E+02 \\
 & & C, 0.00000, 0.00000, -0.49567 & & & & & & \\
& & H, 0.00000, 0.00000, -1.56273 & & & & & & \\
 & \ce{^1CH2} & C, 0.00000, 0.17399, 0.00000 & -102649.483309 & -102697.613975 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
& & H, 0.86403, -0.52196, 0.00000 & & & & & & \\
& & H, -0.86403, -0.52196, 0.00000 & & & & & & \\
& TS & N, 0.75428, 0.00001, 0.09125 & -347778.272115 & -347851.295147 & 2.54E+32	& 1	& 3.41E+01 &	1.76E+04 \\
& & C, 1.88857, -0.00000, -0.04874 & & & & & & \\
& & H, 2.94745, -0.00002, -0.18031 & & & & & & \\
& & C, -2.49373, -0.00001, -0.18807 & & & & & & \\
& & H, -2.29824, 0.86180, 0.48121 & & & & & & \\
& & H, -2.29821, -0.86179, 0.48124 & & & & & & \\
48/49 & HCN & N, 0.00000, 0.00000, 0.64811 & -245122.398339 & -245173.207015 & 1.36E+32 & 1 & 1.05E+00	& 1.38E+02 \\
 & & C, 0.00000, 0.00000, -0.49567 & & & & & & \\
& & H, 0.00000, 0.00000, -1.56273 & & & & & & \\
 & H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
 & TS(\ce{HCNH}) & N, 0.04557, 0.00005, 0.03268 & -246399.433663 & -246458.061077 & 1.43E+32 &	2 &	1.15E+00 &	1.39E+03 \\
& & H, -0.18267, 0.00002, 1.58600 & & & & & & \\
& & C, 1.12876, -0.00012, -0.38119 & & & & & & \\
& & H, 2.17966, -0.00030, -0.57483 & & & & & & \\
& \ce{HCNH} & N, 0.11148, 0.58631, 0.00000 & -246509.347595 & -246567.284503 & 1.43E+32 &	2 &	1.03E+00 &	1.17E+03 \\
& & H, -0.77382, 1.09266, 0.00000 & & & & & & \\
& & C, 0.11148, -0.63322, 0.00000 & & & & & & \\
& & H, -0.67543, -1.39750, 0.00000 & & & & & & \\
& TS(\ce{HNC + H}) & N, 0.28317, 0.00001, 0.20866 & -246374.698827 & -246434.883163 & 1.43E+32 &	2 &	1.70E+00 &	1.76E+03 \\
& & H, -0.35446, 0.00004, 0.97119 & & & & & & \\
& & C, 1.08224, -0.00005, -0.63973 & & & & & & \\
& & H, 3.00889, -0.00063, -0.18318 & & & & & & \\
& HNC & C, 0.00000, 0.00000, 0.73583 & -245073.122955 & -245124.317580 & 1.36E+32 &	1 &	1.24E+00 &	1.35E+02 \\
& & N, 0.00000, 0.00000, -0.42762 & & & & & & \\
& & H, 0.00000, 0.00000, -1.42168 & & & & & & \\
 & H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
 50 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & -243333.949747 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & & \\
 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & -144978.308907 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & & \\
 & TS & N, -1.92509, -0.00172, 0.00000 & -388211.993435 & -388271.552902 & 2.54E+32 &	4 &	5.24E+00 &	1.26E+02 \\
& & C, -0.76797, 0.00267, 0.00000 & & & & & & \\
& & H, 1.33920,  0.00133, 0.00000 & & & & & & \\
& & N, 2.39203, -0.00076, 0.00000 & & & & & & \\
 51 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & -243333.949747 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & & \\
 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & -144978.308907 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & & \\
& TS & N, 1.80919, -0.20050, 0.00000 & -388212.232355 & -388283.044716 & 2.54E+32 &	2 &	1.08E+01 &	1.14E+04 \\
& & N, -0.62679, 0.26469, 0.00000 & & & & & & \\
& & H, 1.84969, 0.83173, -0.00001 & & & & & & \\
& & C, -1.68775, -0.21351, -0.00000 & & & & & & \\
54 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & -243333.949747 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & & \\
 & \ce{CH4} & C, 0.00006, -0.00000, -0.00001 & -106174.920693 & -106226.540649 & 6.21E+31 &	1 &	1.01E+00 &	4.36E+02 \\
& & H, -1.07741, 0.05086, 0.15637 & & & & & & \\
& & H, 0.23679, -0.86565, -0.61803 & & & & & & \\
& & H, 0.33754, 0.90709, -0.50065 & & & & & & \\
& & H, 0.50273, -0.09229, 0.96235 & & & & & & \\
& TS & 	N, -0.00600, 0.01583, -0.18485 & -349461.950130 & -349538.570096 & 2.64E+32 &	2 &	6.42E+01 &	1.93E+04 \\
& & C, -0.00345, 0.00994, 0.97100 & & & & & & \\
& & C,  0.00299, -0.00529, 3.94989 & & & & & & \\
& & H, 0.94069, -0.45114, 4.27433 & & & & & & \\
& & H, 0.00063, 0.00046, 2.83097 & & & & & & \\
& & H, -0.08016, 1.02657, 4.28407 & & & & & & \\
& & H, -0.84949, -0.59637, 4.27736 & & & & & & \\
55 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & -243333.949747 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & & \\
  & \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & -104507.305488 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & & \\
& TS & N, -0.00032, -0.00008, 0.03799 & -347737.484973 & -347812.198826 & 2.54E+32 &	3 &	2.99E+01 &	1.33E+04 \\
& & C, 0.00010, 0.00001, 1.19345 & & & & & & \\
& & C, 0.00117, 0.00023, 4.08597 & & & & & & \\
& & H, -0.95019, 0.00027, 4.59569 & & & & & & \\
& & H, 0.00076, 0.00015, 2.97345 & & & & & & \\
& & H, 0.95292, 0.00027, 4.59497 & & & & & & \\
56 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & -243333.949747 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & & \\
 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
& TS & N, 0.00572, -0.00001, 0.00211 & -344267.815834 & -344339.237311 & 2.36E+32 &	3 &	3.92E+01 &	2.89E+03 \\
& & C, -0.01046, 0.00001, 1.15963 & & & & & & \\
& & H, 0.29200, 0.00000, 3.68156 & & & & & & \\
& & C, 0.23351, 0.00007, 4.80927 & & & & & & \\
57 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & -243333.949747 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & & \\
 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
 & TS & C, -1.72171, -0.02308, 0.00000 & -344297.536494 & -344360.913439 & 2.36E+32 &	3 &	4.28E+00 &	1.03E+03 \\
& & N, -0.55194, 0.02741, -0.00002 & & & & & & \\
& & H, 0.89797, 0.01069, 0.00024 & & & & & & \\
& & C, 2.21598, -0.01069, -0.00002 & & & & & & \\
58 & CN & N, 0.00000, 0.00000, 0.53434 & -243282.319290 & -243333.949747 & 1.28E+32 &	2 &	1.00E+00 &	1.06E+02 \\
& & C, 0.00000, 0.00000, -0.62339 & & & & & & \\
 & \ce{H2} & H, 0.00000, 0.00000, 0.37683 & -3031.139750 & -3061.369757 & 2.77E+30 &	1 &	1.00E+00 &	3.52E+00 \\
& & H, 0.00000, 0.00000, -0.37683 & & & & & & \\
 & TS & N, -0.00096, 0.00000, 0.01749 & -246318.639151 & -246366.583407 & 1.43E+32 &	2 &	2.06E+00 &	1.04E+01 \\
& & C, 0.00120, 0.00000, 1.17136 & & & & & & \\
& & H, 0.00867, 0.00000, 2.78134 & & & & & & \\
& & H, 0.01468, 0.00000, 3.59742 & & & & & & \\
59 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & -144978.308907 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & & \\
 & TS & N, 0.00000, 1.48000, -0.00001 & -289872.872241 & -289936.031269 & 1.59E+32 & 1 &	5.07E+00 &	3.54E+03 \\
& & H, 1.01877, 1.30347, 0.00003 & & & & & & \\
& & N, 0.00000, -1.48000, -0.00001 & & & & & & \\
& & H, -1.01877, -1.30347, 0.00003 & & & & & & \\
60 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & -144978.308907 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & & \\
 & TS & N, 1.17657, -0.12837, 0.00000 & -289832.730971 & -289896.296952 & 1.59E+32 &	5 &	1.18E+00 &	3.59E+03 \\
& & H, -0.13327, -0.10756, 0.00000 & & & & & & \\
& & H, 1.36132, 0.88573, 0.00000 & & & & & & \\
& & N, -1.35200, 0.01721, 0.00000 & & & & & & \\
61 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & -144978.308907 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & & \\
 & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143303.088167 & -143303.088167 & 5.07E+31 &	4 &	1.00E+00 &	1.00E+00 \\
  & TS & N, 0.06792, -1.51015, 0.00000 & -288237.960263 & -288301.780917 & 1.51E+32 &	2 &	2.19E+00 &	5.65E+03 \\
& & N, 0.06792, 1.69985, 0.00000 & & & & & & \\
& & H, -0.95083, -1.32792, 0.00000 & & & & & & \\
62 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & -144978.308907 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & & \\
  & \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143024.189856 & -143024.189856 & 5.07E+31 & 2 &	1.00E+00 &	1.00E+00 \\
  & TS & N, 0.00000, 0.00000, -1.67637 & -287959.567996 & -288022.858299 & 1.51E+32 &	2 &	7.64E+00 &	1.30E+03 \\
& & N, 0.00000, 0.00000, 2.06363 & & & & & & \\
& & H, 0.00000, 0.00000, -2.71077 & & & & & & \\
63 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & -144978.308907 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & & \\
  & \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & -104507.305488 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & & \\
 & TS & C, 1.52138, 0.01677, 0.00000 & -249391.521726 & -249465.319280 & 1.59E+32 &	2 &	4.99E+01 &	1.32E+04 \\
& & H, 1.64444, -0.50939, 0.93538 & & & & & & \\
& & H, 1.33617, 1.08031, -0.00011 & & & & & & \\
& & H, 1.64447, -0.50958, -0.93527 & & & & & & \\
& & N, -1.74740, 0.10590, 0.00000 & & & & & & \\
& & H, -1.52156, -0.90330, 0.00000 & & & & & & \\
64 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & -144978.308907 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & & \\
 & \ce{^3CH2} & C, 0.00000, 0.00000, 0.10395 & -102701.224038 & -102749.428218 & 5.08E+31 &	3 &	1.01E+00 &	8.96E+01 \\
& & H, 0.00000, -0.99689, -0.31186 & & & & & & \\
& & H, 0.00000, 0.99689, -0.31186 & & & & & & \\
 & TS & C, 1.52801, 0.00871, -0.08755 & -247639.478316 & -247709.429513 & 1.51E+32 &	1 &	2.93E+01 &	9.99E+03 \\
& & N, -1.60694, -0.10144, 0.05236 & & & & & & \\
& & H, 1.59932, -1.05868, 0.05643 & & & & & & \\
& & H, -1.42283, 0.84043, -0.33262 & & & & & & \\
& & H, 1.90405, 0.87604, 0.43497 & & & & & & \\
65 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & -144978.308907 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & & \\
 & \ce{^1CH2} & C, 0.00000, 0.17399, 0.00000 & -102649.483309 & -102697.613975 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
& & H, 0.86403, -0.52196, 0.00000 & & & & & & \\
& & H, -0.86403, -0.52196, 0.00000 & & & & & & \\
 & TS & C, 1.74213, 0.00000, -0.16933 & -247586.138659 & -247656.439047 & 1.51E+32 &	3 &	1.15E+01 &	9.79E+03 \\
& & N, -1.57191, -0.00000, 0.02953 & & & & & & \\
& & H, 1.56518, -0.86259, 0.50456 & & & & & & \\
& & H, -2.57979, 0.00001, -0.19981 & & & & & & \\
& & H, 1.56517, 0.86258, 0.50457 & & & & & & \\
66/67 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & -144978.308907 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & & \\
 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
 & TS(HNCH) & N, -1.60713, 0.10784, 0.00485 & -245923.393756 & -245991.346947 & 1.43E+32 &	2 &	8.64E+00 &	7.97E+03 \\
& & H, -1.08487, -0.78310, -0.04454 & & & & & & \\
& & C, 1.71301, -0.14820, 0.00755 & & & & & & \\
& & H, 2.05673, 0.91741, -0.03469 & & & & & & \\
& HNCH & N, 0.11148, 0.58631, 0.00000 & -246509.347595 & -246567.284503 & 1.43E+32 &	2 &	1.03E+00 &	1.17E+03 \\
& & H, -0.77382, 1.09266, 0.00000 & & & & & & \\
& & C, 0.11148, -0.63322, 0.00000 & & & & & & \\
& & H, -0.67543, -1.39750, 0.00000 & & & & & & \\
 & TS(HCN + H) & N, 0.04557, 0.00005, 0.03268 & -246399.433663 & -246458.061078 & 1.43E+32 &	2 &	1.15E+00 &	1.39E+03 \\
& & H, -0.18267, 0.00002, 1.58600 & & & & & & \\
& & C, 1.12876, -0.00012, -0.38119 & & & & & & \\
& & H, 2.17966, -0.00030, -0.57483 & & & & & & \\
& TS(HNC + H) & N, 0.28317, 0.00001, 0.20866 & -246374.698827 & -246434.883164 & 1.43E+32 &	2 &	1.70E+00 &	1.76E+03 \\
& & H, -0.35446, 0.00004, 0.97119 & & & & & & \\
& & C, 1.08224, -0.00005, -0.63973 & & & & & & \\
& & H, 3.00889, -0.00063, -0.18318 & & & & & & \\
68 & NH & N, 0.00000, 0.00000, -0.00325 & -144933.050538 & -144978.308907 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, 1.03180 & & & & & & \\
 & H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
 & TS & N, 0.00000, 0.38654, 0.00000 & -146239.402195 & -146288.023829 & 6.20E+31 &	4 &	1.08E+00 &	3.02E+01 \\
& & H, 0.04830, -0.67963, 0.00000 & & & & & & \\
& & H, -0.04830, -2.02617, 0.00000 & & & & & & \\
69  & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143303.088167 & -143303.088167 & 5.07E+31 &	4 &	1.00E+00 &	1.00E+00 \\
  & \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & -104507.305488 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & & \\
 & TS & C, -1.46781, -0.00001, 0.00000 & -247760.994333 & -247830.052860 & 1.51E+32 &	3 &	5.67E+00 &	1.20E+04 \\
& & N, 1.89219, 0.00001, -0.00000 & & & & & & \\
& & H, -1.47960, 0.53361, -0.93883 & & & & & & \\
& & H, -1.47934, -1.07988, 0.00729 & & & & & & \\
& & H, -1.47954, 0.54624, 0.93155 & & & & & & \\
71  & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143303.088167 & -143303.088167 & 5.07E+31 &	4 &	1.00E+00 &	1.00E+00 \\
 & \ce{^1CH2} & C, 0.00000, 0.17399, 0.00000 & -102649.483309 & -102697.613975 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
& & H, 0.86403, -0.52196, 0.00000 & & & & & & \\
& & H, -0.86403, -0.52196, 0.00000 & & & & & & \\
 & TS & C, -0.00811, -0.01553, -0.01855 & -245983.906280 & -246051.959240 & 1.43E+32 &	4 &	3.95E+00 &	9.09E+03 \\
& & N, 0.00309, 0.00565, 3.32137 & & & & & & \\
& & H, 1.03789, 0.00441, -0.34143 & & & & & & \\
& & H, -0.60563, 0.84353, -0.34065 & & & & & & \\
72  & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143303.088167 & -143303.088167 & 5.07E+31 &	4 &	1.00E+00 &	1.00E+00 \\
 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
 & TS & C, 0.07893, 1.74410, 0.00000 & -244290.028198 & -244355.179980 & 1.36E+32 &	3 &	2.38E+00 &	6.59E+03 \\
& & H, -1.02612, 1.54676, 0.00000 & & & & & & \\
& & N, 0.07893, -1.71590, 0.00000 & & & & & & \\
73  & \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143024.189856 & -143024.189856 & 5.07E+31 & 2 &	1.00E+00 &	1.00E+00 \\
 & \ce{CH4} & C, 0.00006, -0.00000, -0.00001 & -106174.920693 & -106226.540649 & 6.21E+31 &	1 &	1.01E+00 &	4.36E+02 \\
& & H, -1.07741, 0.05086, 0.15637 & & & & & & \\
& & H, 0.23679, -0.86565, -0.61803 & & & & & & \\
& & H, 0.33754, 0.90709, -0.50065 & & & & & & \\
& & H, 0.50273, -0.09229, 0.96235 & & & & & & \\
 & TS & C, 1.14429, -0.00636, -0.00000 & -249220.457273 & -249286.105275 & 1.59E+32 &	2 &	2.96E+00 &	8.26E+03 \\
& & H, 1.71615, 0.91947, -0.00022 & & & & & & \\
& & H, 1.33095, -0.59070, -0.89664 & & & & & & \\
& & H, 1.33107, -0.59035, 0.89684 & & & & & & \\
& & H, 0.06604, 0.31038, 0.00002 & & & & & & \\
& & N, -1.61571, -0.00152, 0.00000 & & & & & & \\
74  & \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143024.189856 & -143024.189856 & 5.07E+31 & 2 &	1.00E+00 &	1.00E+00 \\
  & \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & -104507.305488 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & & \\
 & TS & C, -1.54714, 0.00001, 0.00000 & -247653.309451 & -247723.213388 & 1.51E+32 &	3 &	7.19E+00 &	1.33E+04 \\
& & N, 1.99286, -0.00001, -0.00000 & & & & & & \\
& & H, -1.55590, -1.04208, 0.28340 & & & & & & \\
& & H, -1.55559, 0.76648, 0.76078 & & & & & & \\
& & H, -1.55575, 0.27563, -1.04417 & & & & & & \\
76  & \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143024.189856 & -143024.189856 & 5.07E+31 & 2 &	1.00E+00 &	1.00E+00 \\
 & \ce{^3CH2} & C, 0.00000, 0.00000, 0.10395 & -102701.224038 & -102749.428218 & 5.08E+31 &	3 &	1.01E+00 &	8.96E+01 \\
& & H, 0.00000, -0.99689, -0.31186 & & & & & & \\
& & H, 0.00000, 0.99689, -0.31186 & & & & & & \\
 & TS & C, 1.61238, 0.00000, -0.09634 & -245899.134136 & -245968.780774 & 1.43E+32 &	4 &	6.71E+00 &	1.02E+04 \\
& & N, -1.89618, 0.00000, 0.00418 & & & & & & \\
& & H, 1.79951, -0.99701, 0.27439 & & & & & & \\
& & H, 1.79950, 0.99701, 0.27439 & & & & & & \\
78  & \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143024.189856 & -143024.189856 & 5.07E+31 & 2 &	1.00E+00 &	1.00E+00 \\
 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
 & TS & C, 0.07870, 1.80034, 0.00000 & -244182.737140 & -244248.251242 & 1.36E+32 &	3 &	2.59E+00 &	6.99E+03 \\
& & H, -1.02309, 1.58561, 0.00000 & & & & & & \\
& & N, 0.07870, -1.76966, 0.00000 & & & & & & \\
79  & \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143024.189856 & -143024.189856 & 5.07E+31 & 2 &	1.00E+00 &	1.00E+00 \\
 & \ce{H2} & H, 0.00000, 0.00000, 0.37683 & -3031.139750 & -3061.369757 & 2.77E+30 &	1 &	1.00E+00 &	3.52E+00 \\
& & H, 0.00000, 0.00000, -0.37683 & & & & & & \\
 & TS & N, 0.00000, 0.00000, 0.70391 & -146056.549247 & -146111.395942 & 6.20E+31 &	2 &	2.21E+00 &	3.65E+02 \\
& & H, 0.00000, 0.37736, -2.46369 & & & & & & \\
& & H, 0.00000, -0.37736, -2.46369 & & & & & & \\
80/81 & \ce{CH4} & C, 0.00006, -0.00000, -0.00001 & -106174.920693 & -106226.540649 & 6.21E+31 &	1 &	1.01E+00 &	4.36E+02 \\
& & H, -1.07741, 0.05086, 0.15637 & & & & & & \\
& & H, 0.23679, -0.86565, -0.61803 & & & & & & \\
& & H, 0.33754, 0.90709, -0.50065 & & & & & & \\
& & H, 0.50273, -0.09229, 0.96235 & & & & & & \\
 & \ce{^3CH2} & C, 0.00000, 0.00000, 0.10395 & -102701.224038 & -102749.428218 & 5.08E+31 &	3 &	1.01E+00 &	8.96E+01 \\
& & H, 0.00000, -0.99689, -0.31186 & & & & & & \\
& & H, 0.00000, 0.99689, -0.31186 & & & & & & \\
 & TS & C, -1.39525, -0.00000, -0.00045 & -208835.110791 & -208909.055373 & 1.59E+32 &	3 &	4.49E+01 &	1.03E+04 \\
& & H, -1.90508, -0.95551, 0.00152 & & & & & & \\
& & H, -1.90536, 0.95536, 0.00152 & & & & & & \\
& & C, 1.26201, -0.00001, 0.00031 & & & & & & \\
& & H, -0.03525, 0.00010, -0.00152 & & & & & & \\
& & H, 1.54808, 0.92030, -0.50162 & & & & & & \\
& & H, 1.54820, -0.89399, -0.54706 & & & & & & \\
& & H , 1.54883, -0.02617, 1.04796 & & & & & & \\
  & \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & -104507.305488 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & & \\
83 & \ce{CH4} & C, 0.00006, -0.00000, -0.00001 & -106174.920693 & -106226.540649 & 6.21E+31 &	1 &	1.01E+00 &	4.36E+02 \\
& & H, -1.07741, 0.05086, 0.15637 & & & & & & \\
& & H, 0.23679, -0.86565, -0.61803 & & & & & & \\
& & H, 0.33754, 0.90709, -0.50065 & & & & & & \\
& & H, 0.50273, -0.09229, 0.96235 & & & & & & \\
 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
 & TS & C, 1.81516, -0.14846, 0.00000 & -207162.118562 & -207233.700194 & 1.51E+32 &	2 &	2.51E+01 &	1.13E+04 \\
& & H, 1.61965, 0.95566, 0.00000 & & & & & & \\
& & C, -1.25136, -0.00240, 0.00000 & & & & & & \\
& & H, -1.27232, 0.62160, 0.89187 & & & & & & \\
& & H, -0.34695, -0.62257, -0.00001 & & & & & & \\
& & H, -1.27232, 0.62162, -0.89186 & & & & & & \\
& & H, -2.11089, -0.67118, -0.00001 & & & & & & \\
84/85 & \ce{CH4} & C, 0.00006, -0.00000, -0.00001 & -106174.920693 & -106226.540649 & 6.21E+31 &	1 &	1.01E+00 &	4.36E+02 \\
& & H, -1.07741, 0.05086, 0.15637 & & & & & & \\
& & H, 0.23679, -0.86565, -0.61803 & & & & & & \\
& & H, 0.33754, 0.90709, -0.50065 & & & & & & \\
& & H, 0.50273, -0.09229, 0.96235 & & & & & & \\
 & H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
 & TS & C, 0.00001, 0.00005, -0.00795 & -107436.827886 & -107493.404785 & 6.80E+31 &	2 &	1.19E+00 &	1.24E+03 \\
& & H, -0.00002, 0.00039, 1.43205 & & & & & & \\
& & H, 1.05971, 0.00002, -0.23722 & & & & & & \\
& & H, -0.52983, -0.91775, -0.23699 & & & & & & \\
& & H, -0.52987, 0.91772, -0.23740 & & & & & & \\
& & H, -0.00003, 0.00060, 2.30674 & & & & & & \\
  & \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & -104507.305488 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & & \\
 & \ce{H2} & H, 0.00000, 0.00000, 0.37683 & -3031.139750 & -3061.369757 & 2.77E+30 &	1 &	1.00E+00 &	3.52E+00 \\
& & H, 0.00000, 0.00000, -0.37683 & & & & & & \\
86  & \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & -104507.305488 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & & \\
 & \ce{^3CH2} & C, 0.00000, 0.00000, 0.10395 & -102701.224038 & -102749.428218 & 5.08E+31 &	3 &	1.01E+00 &	8.96E+01 \\
& & H, 0.00000, -0.99689, -0.31186 & & & & & & \\
& & H, 0.00000, 0.99689, -0.31186 & & & & & & \\
 & TS & C, 0.00350, 0.00625, -0.00618 & -207138.171376 & -207213.139903 & 1.51E+32 &	2 &	7.26E+01 &	1.52E+04 \\
& & C, -0.01035, -0.01727, 3.28371 & & & & & & \\
& & H, 1.05266, -0.00454, 3.54575 & & & & & & \\
& & H, -0.55110, 0.89815, 3.54524 & & & & & & \\
& & H, -1.07591, -0.00955, 0.00033 & & & & & & \\
& & H, 0.55415, -0.92229, 0.00019 & & & & & & \\
& & H, 0.52969, 0.94596, -0.09010 & & & & & & \\
87  & \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & -104507.305488 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & & \\
 & \ce{^1CH2} & C, 0.00000, 0.17399, 0.00000 & -102649.483309 & -102697.613975 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
& & H, 0.86403, -0.52196, 0.00000 & & & & & & \\
& & H, -0.86403, -0.52196, 0.00000 & & & & & & \\
 & TS & C, 1.61336, 0.00000, -0.02267 & -207107.145843 & -207182.277151 & 1.51E+32 & 	2 &	7.49E+01 &	1.58E+04 \\
& & C, -1.82444, 0.00000, -0.14565 & & & & & & \\
& & H, -1.80710, -0.86362, 0.55004 & & & & & & \\
& & H, -1.80710, 0.86362, 0.55004 & & & & & & \\
& & H, 1.08601, 0.00000, -0.96631 & & & & & & \\
& & H, 1.89731, -0.93483, 0.43808 & & & & & & \\
& & H, 1.89731, 0.93483, 0.43808 & & & & & & \\
88  & \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & -104507.305488 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & & \\
 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
 & TS & C, -1.45731, 0.01166, 0.00000 & -205441.667794 & -205512.362007 & 1.44E+32 &	1 &	3.13E+01 &	1.33E+04 \\
& & H, -1.53611, -0.52414, 0.93461 & & & & & & \\
& & H, -1.36355, 1.08695, 0.00051 & & & & & & \\
& & H, -1.53612, -0.52326, -0.93511 & & & & & & \\
& & C, 1.91016, 0.14225, -0.00000 & & & & & & \\
& & H, 1.71868, -0.96306, -0.00001 & & & & & & \\
89  & \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & -104507.305488 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & & \\
 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
 & TS & C, -1.57040, 0.01311, 0.00000 & -205442.820389 & -205519.902443 & 1.44E+32 &	1 &	1.21E+02 &	1.51E+04 \\
& & H, -1.73272, -0.50245, -0.93528 & & & & & & \\
& & H, -1.73272, -0.50240, 0.93531 & & & & & & \\
& & H, -1.29159, 1.05660, -0.00003 & & & & & & \\
& & C, 2.02731, 0.14158, 0.00000 & & & & & & \\
& & H, 2.01556, -0.97988, 0.00000 & & & & & & \\
90/91 & \ce{CH3} & C, 0.00000, -0.00018, 0.00042 & -104455.380974 & -104507.305488 & 5.63E+31 &	2 &	1.08E+00 &	2.53E+02 \\
& & H, -0.93570, -0.53955, -0.00085 & & & & & & \\
& & H, 0.93580, -0.53939, -0.00085 & & & & & & \\
& & H, -0.00010, 1.08002, -0.00085 & & & & & & \\
 & H & H, 0.00000, 0.00000, 0.00000 & -1307.704984 & -1307.704984 & 9.79E+29 &	2 & 	1.00E+00 & 	1.00E+00 \\
 & TS & C, -0.29794, 0.00000, -0.00000 & -105706.192804 & -105763.239668 & 6.21E+31 &	3 &	1.40E+00 &	9.35E+02 \\
& & H, -0.76224, -0.97668, 0.00000 & & & & & & \\
& & H, -0.76221, 0.97670, 0.00000 & & & & & & \\
& & H, 1.24206, -0.00001, -0.00000 & & & & & & \\
& & H, 2.07002, -0.00001, 0.00000 & & & & & & \\
 & \ce{^3CH2} & C, 0.00000, 0.00000, 0.10395 & -102701.224038 & -102749.428218 & 5.08E+31 &	3 &	1.01E+00 &	8.96E+01 \\
& & H, 0.00000, -0.99689, -0.31186 & & & & & & \\
& & H, 0.00000, 0.99689, -0.31186 & & & & & & \\
 & \ce{H2} & H, 0.00000, 0.00000, 0.37683 & -3031.139750 & -3061.369757 & 2.77E+30 &	1 &	1.00E+00 &	3.52E+00 \\
& & H, 0.00000, 0.00000, -0.37683 & & & & & & \\
93 & \ce{^3CH2} & C, 0.00000, 0.00000, 0.10395 & -102701.224038 & -102749.428218 & 5.08E+31 &	3 &	1.01E+00 &	8.96E+01 \\
& & H, 0.00000, -0.99689, -0.31186 & & & & & & \\
& & H, 0.00000, 0.99689, -0.31186 & & & & & & \\
 & \ce{^1CH2} & C, 0.00000, 0.17399, 0.00000 & -102649.483309 & -102697.613975 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
& & H, 0.86403, -0.52196, 0.00000 & & & & & & \\
& & H, -0.86403, -0.52196, 0.00000 & & & & & & \\
 & TS & C, 0.00867, 0.03565, 0.00649 & -205381.966550 & -205458.996094 & 1.44E+32 &	3 &	1.22E+02 &	1.47E+04 \\
& & C, -0.00827, -0.03474, 3.52574 & & & & & & \\
& & H, 1.07099, 0.01842, -0.25941 & & & & & & \\
& & H, -0.52864, -0.88948, -0.22749 & & & & & & \\
& & H, -0.89196, 0.56774, 3.37789 & & & & & & \\
& & H, 1.02821, 0.17657, 3.74430 & & & & & & \\
94 & \ce{^3CH2} & C, 0.00000, 0.00000, 0.10395 & -102701.224038 & -102749.428218 & 5.08E+31 &	3 &	1.01E+00 &	8.96E+01 \\
& & H, 0.00000, -0.99689, -0.31186 & & & & & & \\
& & H, 0.00000, 0.99689, -0.31186 & & & & & & \\
 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
 & TS & C, 1.88315, -0.13675, 0.00771 & -203690.485549 & -203762.235213 & 1.36E+32 &	2 &	3.08E+01 &	1.09E+04 \\
& & H, 1.63700, 0.95598, -0.04343 & & & & & & \\
& & C, -1.51417, -0.00238, -0.00581 & & & & & & \\
& & H, -1.78611, -1.04696, -0.00916 & & & & & & \\
& & H, -2.06481, 0.92572, 0.04122 & & & & & & \\
95 & \ce{^3CH2} & C, 0.00000, 0.00000, 0.10395 & -102701.224038 & -102749.428218 & 5.08E+31 &	3 &	1.01E+00 &	8.96E+01 \\
& & H, 0.00000, -0.99689, -0.31186 & & & & & & \\
& & H, 0.00000, 0.99689, -0.31186 & & & & & & \\
 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
 & TS & C, -1.75776, -0.00000, 0.16620 & -203690.910880 & -203763.907657 & 1.36E+32 &	4 &	2.57E+01 &	1.08E+04 \\
& & H, -1.90010, 0.00001, -0.94536 & & & & & & \\
& & C, 1.54076, 0.00000, -0.10920 & & & & & & \\
& & H, 1.60103, -0.99725, 0.30169 & & & & & & \\
& & H, 1.60103, 0.99724, 0.30170 & & & & & & \\
98  & \ce{^1CH2} & C, 0.00000, 0.17399, 0.00000 & -102649.483309 & -102697.613975 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
& & H, 0.86403, -0.52196, 0.00000 & & & & & & \\
& & H, -0.86403, -0.52196, 0.00000 & & & & & & \\
 & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
& TS & C, 1.90269, 0.00071, -0.15554 & -203645.565870 & -203717.864263 & 1.36E+32 &	2 &	4.05E+01 &	1.04E+04 \\
& & H, 1.70188, -0.00445, 0.94656 & & & & & & \\
& & C, -1.47200, -0.00014, 0.03382 & & & & & & \\
& & H, -2.14324, -0.86876, -0.11101 & & & & & & \\
& & H, -2.14277, 0.86978, -0.10524 & & & & & & \\
102  & CH & C, 0.00000, 0.00000, 0.16040 & -100985.100094 & -101029.197992 & 4.54E+31 &	2 &	1.00E+00	& 1.44E+01 \\
& & H, 0.00000, 0.00000, -0.96239 & & & & & & \\
& TS & C, -1.85115, 0.01891, 0.00000 & -201973.243143 & -202042.842522 & 1.28E+32 &	3 &	1.51E+01 &	6.59E+03 \\
& & C, 2.11689, -0.10583, 0.00000 & & & & & & \\
& & H, 1.35696, 0.71798, -0.00000 & & & & & & \\
& & H, -2.95140, -0.19649, -0.00000 & & & & & & \\
\hline
\end{longtable*}

\setlength\LTcapwidth{\textwidth}
\begin{longtable*}{cclcccccc}
\caption{Quantum Chemistry Data at the $\omega$B97XD/aug-cc-pVDZ level of theory. Cartesian coordinates are in angstroms. Energies are in kJ mol$^{-1}$. \label{quantumdata2}} \\
Reac. & Species & Geometry (Atom, X, Y, Z) & E$_e$ + ZPE & E$_e$ + Gibbs & q$_t$/V (m$^{-3}$) & q$_e$ & q$_v$ & q$_r$ \\ \hline \\[-2mm]
22 & \ce{CH3} & C, 0.00000, -0.00000, 0.00000 & -104483.836143 & -104535.821043 & 5.63E+31 &	2 &	1.08E+00 &	2.58E+02 \\
& & H, -0.88473, -0.63289, 0.00000 & & & & & & \\
& & H, -0.10575, 1.08262, 0.00000 & & & & & & \\
& & H, 0.99047, -0.44973, 0.00000 & & & & & & \\
 & H & H, 0.00000, 0.00000, 0.00000 & -1318.707191 & -1318.707191 & 9.79E+29	& 2 &	1.00E+00 & 	1.00E+00 \\ \\
 & TS & C, -0.31271, 0.00005, -0.00001 & -105801.789884 & -105859.858068 & 6.21E+31 &	1 &	3.62E+00 &	1.63E+03 \\
& & H, -0.32638, 0.84037, 0.69066 & & & & & & \\
& & H, 2.85729, -0.00052, 0.00013 & & & & & & \\
& & H, -0.32805, -1.01825, 0.38233 & & & & & & \\
& & H, -0.32660, 0.17809, -1.07307 & & & & & & \\
 & \ce{CH4} & C, 0.00000, -0.00000, -0.00000 & -106226.692928 & -106278.357517 & 6.21E+31 &	1 &	1.01E+00 &	4.43E+02 \\
& & H, -0.01988, 0.27551, 1.06089 & & & & & & \\
& & H, -0.31766, -1.04317, -0.11265 & & & & & & \\
& & H, -0.68099, 0.65183, -0.55962 & & & & & & \\
& & H,  1.01851, 0.11585, -0.38860 & & & & & & \\
32  & H & H, 0.00000, 0.00000, 0.00000 & -1318.707191 & -1318.707191 & 9.79E+29	& 2 &	1.00E+00 & 	1.00E+00 \\ \\
 & TS & H, 0.00000, 0.00000, 1.60500 & -2634.082760 & -2673.667423 & 2.77E+30	& 1 &	2.40E+00 &	3.19E+01 \\
& & H, 0.00000, 0.00000, -1.60500 & & & & & & \\
& \ce{H2} & H, 0.00000, 0.00000, 0.37904 & -3050.376789 & -3080.635676 & 2.77E+30 &	1 &	1.00E+00 & 1.78E+00 \\
& & H, 0.00000, 0.00000, -0.37904 & & & & & & \\
37 & \ce{H2CN} & C, -0.50550, 0.00000, 0.00004 & -246620.091185 & -246678.461301 & 1.43E+32 &	2 &	1.02E+00 &	1.41E+03 \\
& & N, 0.74091, 0.00000, -0.00006 & & & & & & \\
& & H, -1.07671, 0.94468, 0.00009 & & & & & & \\
& & H, -1.07669, -0.94470, 0.00009 & & & & & & \\
 & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143290.704826 & -143290.704826 & 5.07E+31 &	4 &	1.00E+00 & 	1.00E+00 \\
 & TS & C, -0.64933, 0.42046, 0.00000 & -389908.932850 & -389979.128218 & 2.64E+32 &	3 &	2.82E+00 &	2.19E+04 \\
& & N, -1.50824, -0.45980, 0.00000 & & & & & & \\
& & H, -0.85287, 1.50344, 0.00000 & & & & & & \\
& & H, 0.47125, 0.13507, 0.00000 & & & & & & \\
& & N, 2.11933, -0.13466, 0.00000 & & & & & & \\
52 & CN & N, 0.00000, 0.00000, 0.54016 & -243328.585851 & -243380.271444 & 1.28E+32 &	2 &	1.00E+00 &	1.09E+02 \\
& & C, 0.00000, 0.00000, -0.63018 & & & & & & \\
 & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143290.704826 & -143290.704826 & 5.07E+31 &	4 &	1.00E+00 & 	1.00E+00 \\
 & TS & N, 0.00000, 0.00000, -2.01713 & -386621.297503 & -386690.873253 & 2.45E+32 &	3 &	2.46E+01 &	2.10E+03 \\
& & C, 0.00000, 0.00000, -0.84693 & & & & & & \\
& & N, 0.00000, 0.00000, 2.74307 & & & & & & \\
54 & CN & N, 0.00000, 0.00000, 0.54016 & -243328.585851 & -243380.271444 & 1.28E+32 &	2 &	1.00E+00 &	1.09E+02 \\
& & C, 0.00000, 0.00000, -0.63018 & & & & & & \\
 & \ce{CH4} & C, 0.00000, -0.00000, -0.00000 & -106226.692928 & -106278.357517 & 6.21E+31 &	1 &	1.01E+00 &	4.43E+02 \\
& & H, -0.01988, 0.27551, 1.06089 & & & & & & \\
& & H, -0.31766, -1.04317, -0.11265 & & & & & & \\
& & H, -0.68099, 0.65183, -0.55962 & & & & & & \\
& & H,  1.01851, 0.11585, -0.38860 & & & & & & \\
 & TS & N, 2.14215, 0.00029, -0.00086 & -349564.625558 & -349642.621287 & 2.64E+32 &	2 &	1.06E+02 &	2.04E+04 \\
& & C, 0.97393, -0.00047, 0.00138 & & & & & & \\
& & C, -2.09537, 0.00010, -0.00029 & & & & & & \\
& & H, -2.43300, -0.99002, 0.32279 & & & & & & \\
& & H, -0.97607, -0.00162, 0.00479 & & & & & & \\
& & H, -2.43201, 0.77702, 0.69381 & & & & & & \\
& & H, -2.42529, 0.21481, -1.02194 & & & & & & \\
61 & NH & N, 0.00000, 0.00000, 0.13067 & -144934.956651 & -144980.264905 & 5.63E+31 &	3 &	1.00E+00 &	1.26E+01 \\
& & H, 0.00000, 0.00000, -0.91471 & & & & & & \\
 & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143290.704826 & -143290.704826 & 5.07E+31 &	4 &	1.00E+00 & 	1.00E+00 \\
 & TS & N, 0.06765,-1.67340, 0.00000 & -288226.371306 & -288290.302231 & 1.51E+32 &	2 &	1.88E+00 &	6.87E+03 \\
& & N, 0.06765, 1.87660, 0.00000 & & & & & & \\
& & H, -0.94709, -1.42245, 0.00000 & & & & & & \\
69  & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143290.704826 & -143290.704826 & 5.07E+31 &	4 &	1.00E+00 & 	1.00E+00 \\
 & \ce{CH3} & C, 0.00000, -0.00000, 0.00000 & -104483.836143 & -104535.821043 & 5.63E+31 &	2 &	1.08E+00 &	2.58E+02 \\
& & H, -0.88473, -0.63289, 0.00000 & & & & & & \\
& & H, -0.10575, 1.08262, 0.00000 & & & & & & \\
& & H, 0.99047, -0.44973, 0.00000 & & & & & & \\
 & TS & C, -1.61826, -0.00003, -0.00001 & -247776.303624 & -247846.294203 & 1.51E+032 &	3 &	6.79E+00 &	1.46E+04 \\
& & N, 2.08174, 0.00003, 0.00001 & & & & & & \\
& & H, -1.62082, 0.36668, -1.02414 & & & & & & \\
& & H, -1.62041, -1.07030, 0.19448 & & & & & & \\
& & H, -1.62135, 0.70356, 0.82962 & & & & & & \\
73 & \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143005.449147 & -143005.449147 &5.07E+31 &	2 &	1.00E+00 & 	1.00E+00 \\
& \ce{CH4} & C, 0.00000, -0.00000, -0.00000 & -106226.692928 & -106278.357517 & 6.21E+31 &	1 &	1.01E+00 &	4.43E+02 \\
& & H, -0.01988, 0.27551, 1.06089 & & & & & & \\
& & H, -0.31766, -1.04317, -0.11265 & & & & & & \\
& & H, -0.68099, 0.65183, -0.55962 & & & & & & \\
& & H,  1.01851, 0.11585, -0.38860 & & & & & & \\
& TS & C, 1.08852, -0.01027, 0.00000 & -249283.290739 & -249347.150776 & 1.59E+32 &	2 &	1.59E+00 &	7.48E+03 \\
& & H, 1.56418, 0.97496, -0.00003 & & & & & & \\
& & H, 1.27316, -0.58308, -0.91072 & & & & & & \\
& & H, 1.27318, -0.58302, 0.91075 & & & & & & \\
& & H, -0.06139, 0.28190, 0.00000 & & & & & & \\
& & N, -1.51147, -0.00416, 0.00000 & & & & & & \\
82 & \ce{CH4} & C, 0.00000, -0.00000, -0.00000 & -106226.692928 & -106278.357517 & 6.21E+31 &	1 &	1.01E+00 &	4.43E+02 \\
& & H, -0.01988, 0.27551, 1.06089 & & & & & & \\
& & H, -0.31766, -1.04317, -0.11265 & & & & & & \\
& & H, -0.68099, 0.65183, -0.55962 & & & & & & \\
& & H,  1.01851, 0.11585, -0.38860 & & & & & & \\
 & \ce{^1CH2} & C, 0.00000, 0.17714, 0.00000 & -102670.419046 & -102718.628477 & 5.08E+31 &	1 &	1.00E+00 &	1.35E+02 \\
& & H, 0.86764, -0.53143, 0.00000 & & & & & & \\
& & H, -0.86764, -0.53142, 0.00000 & & & & & & \\
 & TS & C, -1.66483, 0.00133, -0.17126 & -208905.440060 & -208976.556978 & 1.59E+32 &	1 &	3.47E+01 &	1.28E+04 \\
& & H, -1.57125, 0.86815, 0.53125 & & & & & & \\
& & H, -1.60543, -0.86699, 0.53291 & & & & & & \\
& & C, 1.32010, -0.00047, 0.00279 & & & & & & \\
& & H, 2.05688, -0.40874, -0.69746 & & & & & & \\
& & H, 1.56709, 1.03615, 0.25428 & & & & & & \\
& & H, 1.28430, -0.61253, 0.91001 & & & & & & \\
& & H, 0.33674, -0.02125, -0.52016 & & & & & & \\
83 & \ce{CH4} & C, 0.00000, -0.00000, -0.00000 & -106226.692928 & -106278.357517 & 6.21E+31 &	1 &	1.01E+00 &	4.43E+02 \\
& & H, -0.01988, 0.27551, 1.06089 & & & & & & \\
& & H, -0.31766, -1.04317, -0.11265 & & & & & & \\
& & H, -0.68099, 0.65183, -0.55962 & & & & & & \\
& & H,  1.01851, 0.11585, -0.38860 & & & & & & \\
& CH & C, 0.00000, 0.00000, 0.16209 & -100984.504106 & -101028.651888 & 4.54E+31 &	2 &	1.00E+00 &	1.47E+01 \\
& & H, 0.00000, 0.00000, -0.97256 & & & & & & \\
 & TS & C,-1.25221, -0.13624, 0.01306 & -207229.735689 & -207294.068315 & 1.51E+32 &	2 &	2.50E+00 &	6.07E+03 \\
& & H, -1.19737, 0.97470, -0.05598 & & & & & & \\
& & C, 0.88157, 0.02666, 0.00504 & & & & & & \\
& & H, 1.54551, -0.84752, -0.00036 & & & & & & \\
& & H, 1.07437, 0.68338, -0.84468 & & & & & & \\
& & H, 0.92124, 0.53760, 0.96776 & & & & & & \\
& & H, -0.11991, -0.69068, -0.17533 & & & & & & \\
96 & \ce{^3CH2} & C, 0.00000, 0.00000, 0.10496 & -102716.893022 & -102765.165465 & 5.08E+31 &	3 &	1.01E+00 &	4.60E+01 \\
& & H, 0.00000, -1.00530, -0.31487 & & & & & & \\
& & H, 0.00000, 1.00530, -0.31487 & & & & & & \\
 & H & H, 0.00000, 0.00000, 0.00000 & -1318.707191 & -1318.707191 & 9.79E+29	& 2 &	1.00E+00 & 	1.00E+00 \\
  & TS & C, 0.00000, 0.26757, 0.00000 & -104035.195954 & -104096.349100 & 5.63E+31 &	2 &	8.99E+00 &	1.26E+03 \\
& & H, 0.14497, -2.96918, 0.00000 & & & & & & \\
& & H, -0.07248, 0.68188, 1.00490 & & & & & & \\
& & H, -0.07248, 0.68188, -1.00490 & & & & & & \\
\hline
\end{longtable*}

\setlength\LTcapwidth{\textwidth}
\begin{longtable*}{cclcccccc}
\caption{Quantum Chemistry Data at the CCSD/aug-cc-pVTZ level of theory. Cartesian coordinates are in angstroms. Energies are in kJ mol$^{-1}$. \label{quantumdata3}} \\
Reac. & Species & Geometry (Atom, X, Y, Z) & E$_e$ + ZPE & E$_e$ + Gibbs & q$_t$/V (m$^{-3}$) & q$_e$ & q$_v$ & q$_r$ \\ \hline \\[-2mm]
22 & \ce{CH3} & C, 0.00000, 0.00000, 0.00000 & -104308.024787 & -104359.991308 & 5.63E+31 &	2 &	1.10E+00 &	2.52E+02 \\
& & H, -0.90220, 0.59027, 0.00000 & & & & & & \\
& & H,  0.96228, 0.48619, 0.00000 & & & & & & \\
& & H, -0.06009, -1.07646, 0.00000 & & & & & & \\
& H &  H, 0.00000, 0.00000, 0.00000 & -1312.280561 & -1312.280561 & 9.79E+29 &	2 & 1.00E+00 & 	1.00E+00 \\
 & TS & C, -0.39600, 0.00000, 0.00000 & -105558.117229 & -105619.286128 & 6.21E+31 &	1 &	8.38E+00 &	2.46E+03 \\
& & H, -0.42269, -0.52471, -0.94049 & & & & & & \\
& & H, 3.64400, -0.00002, 0.00001 & & & & & & \\
& & H, -0.42262, 1.07685, 0.01583 & & & & & & \\
& & H, -0.42271, -0.55213, 0.92466 & & & & & & \\
 & \ce{CH4} & C, 0.00000, 0.00000, -0.00000 & -106042.088772 & -106093.698225 & 6.21E+31 &	1 &	1.01E+00 &	4.34E+02 \\
& & H, 0.02570, -0.06702, 1.08609 & & & & & & \\
& & H, 0.82927, -0.56756, -0.41826 & & & & & & \\
& & H, -0.94024, -0.40787, -0.36653 & & & & & & \\
& & H, 0.08527, 1.04245, -0.30130 & & & & & & \\
32 & H &  H, 0.00000, 0.00000, 0.00000 & -1312.280561 & -1312.280561 & 9.79E+29 &	2 & 1.00E+00 & 	1.00E+00 \\
 & TS & H, 0.00000, 0.00000, 1.84500 & -2625.069418 & -2663.175925 & 2.77E+30 &	1 &	1.00E+00 &	4.22E+01 \\
& & H, 0.00000, 0.00000, -1.84500 & & & & & & \\
 & \ce{H2} & H, 0.00000, 0.00000, 0.37149 & -3052.429930 & -3082.591674 & 2.77E+30 &	1 &	1.00E+00 & 1.71E+00 \\
& & H, 0.00000, 0.00000, -0.37149 & & & & & & \\
37 & \ce{H2CN} & C, -0.50667, -0.00000, 0.00006 & -246242.260731 & -246300.599341 & 1.43E+32 &	2 &	1.02E+00 &	1.40E+03 \\
& & N, 0.74043, -0.00000, -0.00009 & & & & & & \\
& & H, -1.07150, 0.93594, 0.00012 & & & & & & \\
& & H, -1.07152, -0.93592, 0.00013 & & & & & & \\
 & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143127.472659 & -143127.472659 & 5.07E+31 &	4 &	1.00E+00 & 	1.00E+00 \\
 & TS & C, 0.61985, 0.42511, 0.00001 & -389346.779168 & -389416.058237 & 2.64E+32 &	3 &	2.13E+00 &	2.01E+04 \\
& & N, 1.45723, -0.45248, -0.00000 & & & & & & \\
& & H, 0.72822, 1.50790, -0.00002 & & & & & & \\
& & H, -0.55289, 0.09713, 0.00000 & & & & & & \\
& & N,-2.01358, -0.14119, -0.00000 & & & & & & \\
52 & CN & N, 0.00000, 0.00000, 0.53871 & -242982.169504 & -243033.839344 & 1.28E+32 &	2 &	1.00E+00 &	1.08E+02 \\
& & C, 0.00000, 0.00000, -0.62849 & & & & & & \\
 & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143127.472659 & -143127.472659 & 5.07E+31 &	4 &	1.00E+00 & 	1.00E+00 \\
 & TS & N, 0.00000, 0.00000, -1.82602 & -386113.573062 & -386181.925329 & 2.45E+32 &	3 &	1.95E+01 &	1.62E+03 \\
& & C, 0.00000, 0.00000, -0.65907 & & & & & & \\
& & N, 0.00000, 0.00000, 2.39093 & & & & & & \\
54 & CN & N, 0.00000, 0.00000, 0.53871 & -242982.169504 & -243033.839344 & 1.28E+32 &	2 &	1.00E+00 &	1.08E+02 \\
& & C, 0.00000, 0.00000, -0.62849 & & & & & & \\
 & \ce{CH4} & C, 0.00000, 0.00000, -0.00000 & -106042.088772 & -106093.698225 & 6.21E+31 &	1 &	1.01E+00 &	4.34E+02 \\
& & H, 0.02570, -0.06702, 1.08609 & & & & & & \\
& & H, 0.82927, -0.56756, -0.41826 & & & & & & \\
& & H, -0.94024, -0.40787, -0.36653 & & & & & & \\
& & H, 0.08527, 1.04245, -0.30130 & & & & & & \\
 & TS & N, 2.01206, -0.00001, 0.00000 & -349017.589506 & -349091.313546 &  2.64E+32 &	2 &	2.20E+01 &	1.75E+04 \\
& & C, 0.84801, 0.00002, -0.00000 & & & & & & \\
& & C, -1.93747, -0.00001, 0.00000 & & & & & & \\
& & H, -2.25189, -1.00852, 0.25504 & & & & & & \\
& & H, -0.79199, 0.00001, -0.00000 & & & & & & \\
& & H, -2.25190, 0.72512, 0.74587 & & & & & & \\
& & H, -2.25189, 0.28338, -1.00091 & & & & & & \\
61 & NH & N, 0.00000, 0.00000, 0.12966 & -144752.762704 & -144798.034201 & 5.63E+31 &	3 &	1.00E+00 &	1.24E+01 \\
& & H, 0.00000, 0.00000, -0.90761 & & & & & & \\
 & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143127.472659 & -143127.472659 & 5.07E+31 &	4 &	1.00E+00 & 	1.00E+00 \\
 & TS & N, 0.06867, -1.31490, 0.00000 & -287882.646097 & -287944.744423 & 1.51E+32 &	2 &	1.41E+00 &	4.36E+03 \\
& & N, 0.06867, 1.48510, 0.00000 & & & & & & \\
& & H, -0.96130, -1.19134, 0.00000 & & & & & & \\
69  & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143127.472659 & -143127.472659 & 5.07E+31 &	4 &	1.00E+00 & 	1.00E+00 \\
 & \ce{CH3} & C, 0.00000, 0.00000, 0.00000 & -104308.024787 & -104359.991308 & 5.63E+31 &	2 &	1.10E+00 &	2.52E+02 \\
& & H, -0.90220, 0.59027, 0.00000 & & & & & & \\
& & H,  0.96228, 0.48619, 0.00000 & & & & & & \\
& & H, -0.06009, -1.07646, 0.00000 & & & & & & \\
 & TS & C, 1.13028, 0.00000, 0.00000 & -247418.437472 & -247483.51574 & 1.51E+32 &	3 &	1.83E+00 &	7.45E+03 \\
& & N, -1.48972, 0.00000, 0.00000 & & & & & & \\
& & H, 1.21543, -0.64819, 0.85777 & & & & & & \\
& & H, 1.21544, -0.41876, -0.99023 & & & & & & \\
& & H, 1.21543, 1.06695, 0.13246 & & & & & & \\
73 & \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -142851.180004 & -142851.180004 & 5.07E+31 &	2 &	1.00E+00 & 	1.00E+00 \\
 & \ce{CH4} & C, 0.00000, 0.00000, -0.00000 & -106042.088772 & -106093.698225 & 6.21E+31 &	1 &	1.01E+00 &	4.34E+02 \\
& & H, 0.02570, -0.06702, 1.08609 & & & & & & \\
& & H, 0.82927, -0.56756, -0.41826 & & & & & & \\
& & H, -0.94024, -0.40787, -0.36653 & & & & & & \\
& & H, 0.08527, 1.04245, -0.30130 & & & & & & \\
 & TS & N, -1.61616, -0.00057, 0.00000 & -248898.699623 & -248965.712885 & 1.59E+32 &	2 &	5.18E+00 &	8.20E+03 \\
& & C, 1.13384, -0.00564, 0.00000 & & & & & & \\
& & H, 0.21628, 0.60447, 0.00002 & & & & & & \\
& & H, 1.97187, 0.68933, -0.00002 & & & & & & \\
& & H, 1.16093, -0.62797, -0.89080 & & & & & & \\
& & H, 1.16097, -0.62797, 0.89080 & & & & & & \\
82  & \ce{CH4} & C, 0.00000, 0.00000, -0.00000 & -106042.088772 & -106093.698225 & 6.21E+31 &	1 &	1.01E+00 &	4.34E+02 \\
& & H, 0.02570, -0.06702, 1.08609 & & & & & & \\
& & H, 0.82927, -0.56756, -0.41826 & & & & & & \\
& & H, -0.94024, -0.40787, -0.36653 & & & & & & \\
& & H, 0.08527, 1.04245, -0.30130 & & & & & & \\
 & \ce{^1CH2} & C, 0.00000, 0.17470, 0.00000 & -102506.779508 & -102554.912799 & 5.08E+31 &	1 &	1.00E+00 &	1.31E+02 \\
& & H, 0.86117, -0.52409, 0.00000 & & & & & & \\
& & H, -0.86117, -0.52409, 0.00000 & & & & & & \\
 & TS & C, -1.43389, 0.00000, -0.16650 & -208550.721882 & -208618.121093 & 1.59E+32 & 1 &	1.02E+01 &	9.70E+03 \\
& & H, -1.37683, 0.86404, 0.52337 & & & & & & \\
& & H, -1.37687, -0.86403, 0.52337 & & & & & & \\
& & C, 1.14027, -0.00000, 0.00690 & & & & & & \\
& & H, 1.67885, -0.89603, -0.29272 & & & & & & \\
& & H, 1.67886, 0.89599, -0.29281 & & & & & & \\
& & H, 0.97417, 0.00005, 1.07944 & & & & & & \\
& & H, 0.18355, -0.00002, -0.58307 & & & & & & \\
83  & \ce{CH4} & C, 0.00000, 0.00000, -0.00000 & -106042.088772 & -106093.698225 & 6.21E+31 &	1 &	1.01E+00 &	4.34E+02 \\
& & H, 0.02570, -0.06702, 1.08609 & & & & & & \\
& & H, 0.82927, -0.56756, -0.41826 & & & & & & \\
& & H, -0.94024, -0.40787, -0.36653 & & & & & & \\
& & H, 0.08527, 1.04245, -0.30130 & & & & & & \\
& \ce{CH} & C, 0.00000, 0.00000, 0.16003 & -100826.548775 & -100870.633545 & 4.54E+31 &	2 &	1.00E+00 &	1.43E+01 \\
& & H, 0.00000, 0.00000, -0.96019 & & & & & & \\
 & TS & C, 2.66373, 0.00006, -0.00020 & -206868.561407 & -206947.208259 & 1.51E+32 &	2 &	2.17E+02 &	2.25E+04 \\
& & H, 3.78376, -0.00030, 0.00097 & & & & & & \\
& & C, -1.97627, -0.00002, 0.00004 & & & & & & \\
& & H, -2.34183, 0.30009, -0.98056 & & & & & & \\
& & H, -0.88755, 0.00124, -0.00121 & & & & & & \\
& & H, -2.33888, -1.00030, 0.23070 & & & & & & \\
& & H, -2.34029, 0.69901, 0.75110 & & & & & & \\
96 & \ce{^3CH2} & C, 0.00000, 0.10622, 0.00000 & -102549.727437 & -102599.680200 & 5.08E+31 &	3 &	1.00E+00 &	9.07E+01 \\
& & H, 0.99043, -0.31866, 0.00000 & & & & & & \\
& & H, -0.99043, -0.31866, 0.00000 & & & & & & \\
& H &  H, 0.00000, 0.00000, 0.00000 & -1312.280561 & -1312.280561 & 9.79E+29 &	2 & 1.00E+00 & 	1.00E+00 \\
 & TS & C, 0.00000, 0.31994, 0.00000 & -103864.317912 & -103923.964021 & 5.63E+31 &	2 &	5.14E+00 &	1.20E+03 \\
& & H, -0.83836, -2.69569, 0.00000 & & & & & & \\
& & H, 0.41918, 0.38802, -0.99054 & & & & & & \\
& & H, 0.41918, 0.38802, 0.99054 & & & & & & \\
\hline
\end{longtable*}

\setlength\LTcapwidth{\textwidth}
\begin{longtable*}{cclcccccc}
\caption{Quantum Chemistry Data at the BHandHLYP/aug-cc-pVTZ level of theory. Cartesian coordinates are in angstroms. Energies are in kJ mol$^{-1}$. \label{quantumdata3}} \\
Reac. & Species & Geometry (Atom, X, Y, Z) & E$_e$ + ZPE & E$_e$ + Gibbs & q$_t$/V (m$^{-3}$) & q$_e$ & q$_v$ & q$_r$ \\ \hline \\[-2mm]
22 & \ce{CH3} & C, 0.00000, 0.00000, 0.00001 & -104491.954189 & -104543.826193 & 5.63E+31 &	2 &	1.08E+00 &	2.46E+02 \\
& & H, -0.81893, -0.68980, -0.00001 & & & & & & \\
& & H, -0.18792, 1.05411, -0.00001 & & & & & & \\
& & H, 1.00685, -0.36432, -0.00001 & & & & & & \\
& H &  H, 0.00000, 0.00000, 0.00000 & -1309.084906 & -1309.084906 & 9.79E+29 &	2 & 1.00E+00 & 	1.00E+00 \\
 & TS & C, -0.10146, -0.14251, -0.28723 & -105803.026495 & -105862.572835 & 6.21E+31 &	1 &	5.99E+00 &	1.79E+03 \\
& & H, -0.97597, 0.47519, -0.29533 & & & & & & \\
& & H, 0.92130, 1.29402, 2.60801 & & & & & & \\
& & H, -0.12812, -1.10176, 0.18765 & & & & & & \\
& & H, 0.79158, 0.18763, -0.77697 & & & & & & \\
 & \ce{CH4} & C, -0.00000, 0.00000, 0.00000 & -106217.466921 & -106269.026490 & 6.21E+31 &	1 &	1.00E+00 &	4.25E+02 \\
& & H, -1.04973, -0.22330, 0.13147 & & & & & & \\
& & H, 0.55571, -0.36530, 0.85253 & & & & & & \\
& & H, 0.36102, -0.48101, -0.89853 & & & & & & \\
& & H, 0.13299, 1.06961, -0.08546 & & & & & & \\
32 & H &  H, 0.00000, 0.00000, 0.00000 & -1309.084906 & -1309.084906 & 9.79E+29 & 	2 & 1.00E+00 & 	1.00E+00 \\
 & TS & H, 0.00000, 0.00000, 1.84500 & -2618.744589 & -2656.853721 & 2.77E+30	& 1 &	1.00E+00 &	4.22E+01 \\
& & H, 0.00000, 0.00000, -1.84500  & & & & & & \\
& \ce{H2} & H, 0.00000, 0.00000, 0.36852 & -3045.136291 & -3075.258652 & 2.77E+30 &	1 &	1.00E+00 & 1.68E+00 \\
& & H, 0.00000, 0.00000, -0.36852 & & & & & & \\
37 & \ce{H2CN} & C, -0.49924, 0.00000, 0.00004 & -246632.323389 & -246690.575358 & 1.43E+32 &	2 &	1.02E+00 &	1.36E+03 \\
& & N, 0.73117, 0.00000, -0.00006 & & & & & & \\
& & H, -1.06139, 0.93012, 0.00008 & & & & & & \\
& & H, -1.06139, -0.93012, 0.00008 & & & & & & \\
 & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143324.598878 & -143324.598878 & 5.07E+31 &	4 &	1.00E+00 & 	1.00E+00 \\
 & TS & C, -0.61857, 0.41903, 0.00000 & -389940.528117 & -390009.615524 & 2.64E+32 &	3 &	2.02E+00 &	1.95E+04 \\
& & N, -1.44321, -0.44846, 0.00000 & & & & & & \\
& & H, -0.73336, 1.49492, 0.00000 & & & & & & \\
& & H, 0.55767, 0.09757, 0.00000 & & & & & & \\
& & N, 1.99851, -0.13821, 0.00000 & & & & & & \\
52 & CN & N, 0.00000, 0.00000, 0.52910 & -243337.071467 & -243388.652040 & 1.28E+32 &	2 &	1.00E+00 &	1.04E+02 \\
& & C, 0.00000, 0.00000, -0.61728 & & & & & & \\
 & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143324.598878 & -143324.598878 & 5.07E+31 &	4 &	1.00E+00 & 	1.00E+00 \\
  & TS & N, 0.00000, 0.00000, -1.91401 & -386664.316320 & -386733.726664 & 2.45E+32 &	3 &	2.61E+01 &	1.86E+03 \\
& & C, 0.00000, 0.00000, -0.76784 & & & & & & \\
& & N, 0.00000, 0.00000, 2.57216 & & & & & & \\
54 & CN & N, 0.00000, 0.00000, 0.52910 & -243337.071467 & -243388.652040 & 1.28E+32 &	2 &	1.00E+00 &	1.04E+02 \\
& & C, 0.00000, 0.00000, -0.61728 & & & & & & \\
 & \ce{CH4} & C, -0.00000, 0.00000, 0.00000 & -106217.466921 & -106269.026490 & 6.21E+31 &	1 &	1.00E+00 &	4.25E+02 \\
& & H, -1.04973, -0.22330, 0.13147 & & & & & & \\
& & H, 0.55571, -0.36530, 0.85253 & & & & & & \\
& & H, 0.36102, -0.48101, -0.89853 & & & & & & \\
& & H, 0.13299, 1.06961, -0.08546 & & & & & & \\
 & TS & N, -2.07017, -0.00000, -0.00000 & -349557.678485 & -349633.411033 & 2.64E+32 &	2 &	4.62E+01 &	1.87E+04 \\
& & C, -0.92556, 0.00000, 0.00000 & & & & & & \\
& & C, 2.01836, 0.00000, 0.00000 & & & & & & \\
& & H, 2.34335, 0.68550, -0.76808 & & & & & & \\
& & H, 0.90443, 0.00001, 0.00001 & & & & & & \\
& & H, 2.34335, 0.32242, 0.97769 & & & & & & \\
& & H, 2.34334, -1.00792, -0.20963 & & & & & & \\
61 & NH & N, 0.00000, 0.00000, 0.12847 & -144963.020621 & -145008.244858 & 5.63E+31 &	3 &	1.00E+00 &	1.22E+01 \\
& & H, 0.00000, 0.00000, -0.89930 & & & & & & \\
 & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143324.598878 & -143324.598878 & 5.07E+31 &	4 &	1.00E+00 & 	1.00E+00 \\
 & TS & N, 0.06765, -1.50415, 0.00000 & -288289.336047 & -288352.986044 & 1.51E+32 &	2 &	2.06E+00 &	5.60E+03 \\
& & N, 0.06765, 1.69585, 0.00000 & & & & & & \\
& & H, -0.94715, -1.34197, 0.00000 & & & & & & \\
69  & \ce{^4N} & N, 0.00000, 0.00000, 0.00000 & -143324.598878 & -143324.598878 & 5.07E+31 &	4 &	1.00E+00 & 	1.00E+00 \\
& \ce{CH3} & C, 0.00000, 0.00000, 0.00001 & -104491.954189 & -104543.826193 & 5.63E+31 &	2 &	1.08E+00 &	2.46E+02 \\
& & H, -0.81893, -0.68980, -0.00001 & & & & & & \\
& & H, -0.18792, 1.05411, -0.00001 & & & & & & \\
& & H, 1.00685, -0.36432, -0.00001 & & & & & & \\
 & TS & C, -1.45890, -0.00000, -0.00001 & -247818.986377 & -247888.016023 & 1.51E+032 &	3 &	5.72E+00 &	1.18E+04 \\
& & N, 1.88110, 0.00000, 0.00001 & & & & & & \\
& & H, -1.47142, 1.02753, -0.30062 & & & & & & \\
& & H, -1.47131, -0.77411, -0.73957 & & & & & & \\
& & H, -1.47158, -0.25343, 1.04017 & & & & & & \\
73 & \ce{^2N} & N, 0.00000, 0.00000, 0.00000 & -143049.628589 & -143049.628589 & 5.07E+31 &	2 &	1.00E+00 & 	1.00E+00 \\
 & \ce{CH4} & C, -0.00000, 0.00000, 0.00000 & -106217.466921 & -106269.026490 & 6.21E+31 &	1 &	1.00E+00 &	4.25E+02 \\
& & H, -1.04973, -0.22330, 0.13147 & & & & & & \\
& & H, 0.55571, -0.36530, 0.85253 & & & & & & \\
& & H, 0.36102, -0.48101, -0.89853 & & & & & & \\
& & H, 0.13299, 1.06961, -0.08546 & & & & & & \\
 & TS & C, 1.13172, -0.00650, 0.00000 & -249288.898807 & -249356.190372 & 1.59E+32 &	2 &	5.92E+00 &	8.03E+03 \\
& & H, 1.71292, 0.90391, 0.00003 & & & & & & \\
& & H, 1.30981, -0.58891, -0.88952 & & & & & & \\
& & H, 1.30980, -0.58896, 0.88950 & & & & & & \\
& & H, 0.06514, 0.32394, -0.00000 & & & & & & \\
& & N, -1.59828, -0.00156, 0.00000 & & & & & & \\
82  & \ce{CH4} & C, -0.00000, 0.00000, 0.00000 & -106217.466921 & -106269.026490 & 6.21E+31 &	1 &	1.00E+00 &	4.25E+02 \\
& & H, -1.04973, -0.22330, 0.13147 & & & & & & \\
& & H, 0.55571, -0.36530, 0.85253 & & & & & & \\
& & H, 0.36102, -0.48101, -0.89853 & & & & & & \\
& & H, 0.13299, 1.06961, -0.08546 & & & & & & \\
& \ce{^1CH2} & C, 0.00000, 0.00000, 0.17124 & -102677.641797 & -102723.976621 & 5.08E+31 &	1 &	1.00E+00 &	6.35E+01 \\
& & H, 0.00000, 0.85853, -0.51372 & & & & & & \\
& & H, 0.00000, -0.85853, -0.51372 & & & & & & \\
 & TS & C, -1.44245, 0.00000, -0.16418 & -208897.836612 & -208964.889256 & 1.59E+32 &	1 &	8.83E+00 &	9.77E+03 \\
& & H, -1.40679, 0.86112, 0.51234 & & & & & & \\
& & H, -1.40679, -0.86112, 0.51234 & & & & & & \\
& & C, 1.15186, 0.00000, 0.00780 & & & & & & \\
& & H, 1.67906, -0.88998, -0.30274 & & & & & & \\
& & H, 1.67905, 0.89000, -0.30271 & & & & & & \\
& & H, 1.01109, -0.00002, 1.07597 & & & & & & \\
& & H, 0.18790, 0.00000, -0.55688 & & & & & & \\
83 & \ce{CH4} & C, -0.00000, 0.00000, 0.00000 & -106217.466921 & -106269.026490 & 6.21E+31 &	1 &	1.00E+00 &	4.25E+02 \\
& & H, -1.04973, -0.22330, 0.13147 & & & & & & \\
& & H, 0.55571, -0.36530, 0.85253 & & & & & & \\
& & H, 0.36102, -0.48101, -0.89853 & & & & & & \\
& & H, 0.13299, 1.06961, -0.08546 & & & & & & \\
 & CH & C, 0.00000, 0.00000, 0.15856 & -101005.214050 & -101049.254187 & 4.54E+31 &	2 &	1.00E+00 &	1.41E+01 \\
& & H, 0.00000, 0.00000, -0.95139 & & & & & & \\
  & TS & C, -1.84378, -0.14809, -0.00100 & -207224.017350 & -207297.512971 & 1.51E+32 &	2 &	5.30E+01 &	1.15E+04 \\
& & H, -1.66479, 0.94632, 0.00490 & & & & & & \\
& & C, 1.27284, -0.00286, -0.00027 & & & & & & \\
& & H, 2.05489, -0.68549, -0.30162 & & & & & & \\
& & H, 1.04706, 0.66729, -0.81788 & & & & & & \\
& & H, 1.59341, 0.56559, 0.86110 & & & & & & \\
& & H, 0.39510, -0.58801, 0.26113 & & & & & & \\
96 & \ce{^3CH2} & C, 0.00000, 0.10344, 0.00000 & -102730.073032 & -102779.933902 & 5.08E+31 &	3 &	1.00E+00 &	8.74E+01 \\
& & H, 0.98672, -0.31032, 0.00000 & & & & & & \\
& & H, -0.98672, -0.31032, 0.00000 & & & & & & \\
& H &  H, 0.00000, 0.00000, 0.00000 & -1309.084906 & -1309.084906 & 9.79E+29 &	2 & 1.00E+00 & 	1.00E+00 \\
 & TS & C, 0.00000, 0.34749, 0.00000 & -104041.111206 & -104101.558092 & 5.63E+31 &	2 &	6.17E+00 &	1.38E+03 \\
& & H, 0.80805, -2.95509, 0.00000 & & & & & & \\
& & H, -0.40402, 0.43507, 0.98676 & & & & & & \\
& & H, -0.40402, 0.43507, -0.98676 & & & & & & \\
\hline
\end{longtable*}
